Optimal pricing control in distribution networks with time-varying supply and demand

This paper studies the problem of optimal flow control in dynamic inventory systems. A dynamic optimal distribution problem, including time-varying supply and demand, capacity constraints on the transportation lines, and convex flow cost functions of Legendre-type, is formalized and solved. The time-varying optimal flow is characterized in terms of the time-varying dual variables of a corresponding network optimization problem. A dynamic feedback controller is proposed that regulates the flows asymptotically to the optimal flows and achieves in addition a balancing of all storage levels.

==> Flow1.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
scale only axis,
xmin=0, xmax=6,
xlabel={Time},
ymin=-8, ymax=10,
ylabel={$\lambda_{1}(t), \lambda_{1}^{w}(t)$},
axis lines=left,
axis on top]
\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (0,3)(0.01,2.74750141621176)(0.02,2.51012619572103)(0.03,2.28516653616728)(0.04,2.07031379370463)(0.05,1.8636035521294)(0.06,1.66337053518922)(0.07,1.46820977038115)(0.08,1.27694322965583)(0.09,1.08859637567945)(0.1,0.902377384884772)(0.11,0.717663029801252)(0.12,0.533988102725702)(0.13,0.351030101484627)(0.14,0.168589891989807)(0.15,-0.013445109587181)(0.16,-0.195144795899757)(0.17,-0.376582840214539)(0.18,-0.557861248329164)(0.19,-0.739110415351784)(0.2,-0.920460110454971)(0.21,-1.10200958827027)(0.22,-1.28380359431402)(0.23,-1.46582369353946)(0.24,-1.64799387775108)(0.25,-1.83019048813282)(0.26,-2.01225137533824)(0.27,-2.19399169181262)(0.28,-2.37520165760096)(0.29,-2.55565817003255)(0.3,-2.73512502167205)(0.31,-2.91335247179746)(0.32,-3.09007484721434)(0.33,-3.26500693915526)(0.34,-3.43782785769167)(0.35,-3.60815702044106)(0.36,-3.77548574321838)(0.37,-3.93901307390887)(0.38,-4.09710498465987)(0.39,-4.245002345448)(0.4,-4.35937996343569)(0.41,-4.3156001794019)(0.42,-4.10104735744774)(0.43,-3.85454959588621)(0.44,-3.60624917245282)(0.45,-3.3632987303345)(0.46,-3.12912800818536)(0.47,-2.90615542777446)(0.48,-2.69638954010036)(0.49,-2.50160858889071)(0.5,-2.32341997692074)(0.51,-2.16328215366425)(0.52,-2.02250947284048)(0.53,-1.90227389620922)(0.54,-1.80359910691142)(0.55,-1.7273597593388)(0.56,-1.67427478371946)(0.57,-1.64490563455369)(0.58,-1.63965284365541)(0.59,-1.65875316304767)(0.6,-1.70228016161846)(0.61,-1.77014134678764)(0.62,-1.86208172564371)(0.63,-1.97768259525308)(0.64,-2.11636644135408)(0.65,-2.27739878240333)(0.66,-2.45989314303737)(0.67,-2.6628163067523)(0.68,-2.88499280652607)(0.69,-3.1251124711583)(0.7,-3.38173401840259)(0.71,-3.65329173222408)(0.72,-3.93809490367506)(0.73,-4.23432556349883)(0.74,-4.54001207866064)(0.75,-4.8529711342209)(0.76,-5.17061280421191)(0.77,-5.4892960814692)(0.78,-5.8014063661119)(0.79,-6.07496696797394)(0.8,-6.17703934288773)(0.81,-6.1306940043508)(0.82,-6.04960766065335)(0.83,-5.95546484710339)(0.84,-5.85281632897027)(0.85,-5.74320477931604)(0.86,-5.62736110057982)(0.87,-5.50573063046363)(0.88,-5.3786410339419)(0.89,-5.24636672049772)(0.9,-5.10915718405395)(0.91,-4.96725064341447)(0.92,-4.82088033783167)(0.93,-4.67027851713665)(0.94,-4.51567712799998)(0.95,-4.35730802105812)(0.96,-4.19540202461172)(0.97,-4.03018627981238)(0.98,-3.86188169246435)(0.99,-3.69070036456431)(1,-3.51684363632505)(1.01,-3.34050185106645)(1.02,-3.161857255702)(1.03,-2.98109474501699)(1.04,-2.79841076265599)(1.05,-2.61402501574498)(1.06,-2.42818899192556)(1.07,-2.24118706135731)(1.08,-2.05332582128485)(1.09,-1.86492958791891)(1.1,-1.67632335637132)(1.11,-1.48782452089207)(1.12,-1.29974063456531)(1.13,-1.11236299799135)(1.14,-0.925970796014418)(1.15,-0.740831406511548)(1.16,-0.557201805357539)(1.17,-0.375332708889127)(1.18,-0.195466884359581)(1.19,-0.017842540107573)(1.2,0.15730665419491)(1.21,0.329752831103384)(1.22,0.499270562262598)(1.23,0.66564104002276)(1.24,0.828647996416011)(1.25,0.988081474454947)(1.26,1.143735916049)(1.27,1.29541069384218)(1.28,1.44291242680153)(1.29,1.58605162909814)(1.3,1.72464768372534)(1.31,1.85852568775287)(1.32,1.98751871023593)(1.33,2.11146960442088)(1.34,2.23022775208038)(1.35,2.34365499649511)(1.36,2.45162077479672)(1.37,2.55400585789983)(1.38,2.65070171533394)(1.39,2.74160800404992)(1.4,2.82663696847407)(1.41,2.90570712987434)(1.42,2.97874856984053)(1.43,3.0456977216182)(1.44,3.10649975266863)(1.45,3.16110666403933)(1.46,3.20947572999497)(1.47,3.25157039640058)(1.48,3.28735470380612)(1.49,3.31679455307803)(1.5,3.3398476081775)(1.51,3.35645844846609)(1.52,3.3665382403754)(1.53,3.36993358727159)(1.54,3.36635548908278)(1.55,3.35521431631109)(1.56,3.33517857924925)(1.57,3.30276492931153)(1.58,3.24711255236207)(1.59,3.13564069140787)(1.6,2.94094724192847)(1.61,2.70364371685301)(1.62,2.45782921158552)(1.63,2.21556789894827)(1.64,1.98201841770479)(1.65,1.76026450702079)(1.66,1.55259812596123)(1.67,1.36092113128658)(1.68,1.18688917273432)(1.69,1.03196708901378)(1.7,0.897452894215539)(1.71,0.7844821828558)(1.72,0.694030855690971)(1.73,0.626909186972228)(1.74,0.583755605119811)(1.75,0.565026595330179)(1.76,0.570976680897844)(1.77,0.601630220137346)(1.78,0.65670583298311)(1.79,0.735455893111485)(1.8,0.836181831250721)(1.81,0.954505997992429)(1.82,1.07521359506955)(1.83,1.13905455993486)(1.84,1.09160938903233)(1.85,0.995466905579123)(1.86,0.885618869534177)(1.87,0.770733479475969)(1.88,0.653610251035216)(1.89,0.535493439660466)(1.9,0.417094941071607)(1.91,0.298909610200672)(1.92,0.181333633573681)(1.93,0.064717592634034)(1.94,-0.0506033517118365)(1.95,-0.164285858519031)(1.96,-0.275946111339166)(1.97,-0.385102367367175)(1.98,-0.491030415947721)(1.99,-0.592337593211534)(2,-0.68527173145907)(2.01,-0.753536556875087)(2.02,-0.700703090220261)(2.03,-0.462306256612032)(2.04,-0.185869648461633)(2.05,0.0857728230280259)(2.06,0.343978120302311)(2.07,0.585269213032241)(2.08,0.80748998945432)(2.09,1.00900582741108)(2.1,1.18847580099412)(2.11,1.34477432571828)(2.12,1.47695952394362)(2.13,1.58426405443895)(2.14,1.66608850236625)(2.15,1.72200170464976)(2.16,1.75174028261054)(2.17,1.7552077007536)(2.18,1.73247587894216)(2.19,1.68378139463445)(2.2,1.60952702391665)(2.21,1.51027606338019)(2.22,1.38675208986217)(2.23,1.2398331640161)(2.24,1.07054916535687)(2.25,0.880077748501797)(2.26,0.669741408724999)(2.27,0.441008954382778)(2.28,0.195502271707642)(2.29,-0.0649769324469249)(2.3,-0.33837674312277)(2.31,-0.622190587772971)(2.32,-0.912767205891988)(2.33,-1.20227506615058)(2.34,-1.45915342206431)(2.35,-1.56737002559355)(2.36,-1.5444525365903)(2.37,-1.48821190216315)(2.38,-1.41985118295575)(2.39,-1.34406262005119)(2.4,-1.26244523226782)(2.41,-1.1757454438652)(2.42,-1.08440662595628)(2.43,-0.988746427335448)(2.44,-0.889025671919156)(2.45,-0.785478829075513)(2.46,-0.678328614732243)(2.47,-0.567794087795447)(2.48,-0.454094690321716)(2.49,-0.337452604668493)(2.5,-0.218094040271632)(2.51,-0.0962477634891645)(2.52,0.0278547579251105)(2.53,0.153983802830592)(2.54,0.281916557458989)(2.55,0.411445030093466)(2.56,0.542386244555505)(2.57,0.674592137243823)(2.58,0.807954264637769)(2.59,0.942398958668141)(2.6,1.077862055062)(2.61,1.21425308118108)(2.62,1.35141312086325)(2.63,1.4890922277348)(2.64,1.62695452853216)(2.65,1.76460776652183)(2.66,1.90164510366494)(2.67,2.0376769700268)(2.68,2.1723494102668)(2.69,2.30534789748113)(2.7,2.43639284217588)(2.71,2.56522882258351)(2.72,2.69161959879892)(2.73,2.81534377519028)(2.74,2.93618356339759)(2.75,3.0539302742199)(2.76,3.16837667922839)(2.77,3.27932091966041)(2.78,3.38656302119504)(2.79,3.48990773466053)(2.8,3.58916238377352)(2.81,3.68413967238745)(2.82,3.77465533784399)(2.83,3.8605317847227)(2.84,3.94159471156906)(2.85,4.01767768368126)(2.86,4.08861859289755)(2.87,4.15426331785962)(2.88,4.21446473288438)(2.89,4.26908265097132)(2.9,4.31798735755594)(2.91,4.36105540893584)(2.92,4.39817561864752)(2.93,4.42924469717241)(2.94,4.45417031787747)(2.95,4.47287108166863)(2.96,4.48527377812981)(2.97,4.49131791772487)(2.98,4.49094947296798)(2.99,4.48412594240407)(3,4.47082749360224)(3.01,4.48647775781574)(3.02,4.51403242782103)(3.03,4.55226018484971)(3.04,4.60006357720069)(3.05,4.65646161882502)(3.06,4.72057387704493)(3.07,4.79160840811344)(3.08,4.86884935747955)(3.09,4.95164766948781)(3.1,5.03941188810938)(3.11,5.131599779519)(3.12,5.2277107064168)(3.13,5.32727853882197)(3.14,5.42986480485986)(3.15,5.53505335284281)(3.16,5.64244415011584)(3.17,5.75164898797479)(3.18,5.86228467187078)(3.19,5.97396722087824)(3.2,6.08629927334675)(3.21,6.198853182026)(3.22,6.3111294600273)(3.23,6.42247327539174)(3.24,6.53182738566811)(3.25,6.63694420939727)(3.26,6.7307365931247)(3.27,6.77646611112438)(3.28,6.65109494661385)(3.29,6.4070498407302)(3.3,6.13868526298956)(3.31,5.86550204536449)(3.32,5.59342303981932)(3.33,5.32572618799032)(3.34,5.06489769566162)(3.35,4.81309085797759)(3.36,4.57226861154729)(3.37,4.34425439837729)(3.38,4.13074612962471)(3.39,3.93332199484344)(3.4,3.75343479176408)(3.41,3.59240856029843)(3.42,3.45143310142106)(3.43,3.33155554275763)(3.44,3.23367799090666)(3.45,3.15854929898669)(3.46,3.10676295540086)(3.47,3.07875283999963)(3.48,3.07479006909854)(3.49,3.0949832983443)(3.5,3.13927549055254)(3.51,3.20744738516558)(3.52,3.29911603821508)(3.53,3.41373962186717)(3.54,3.55061925621908)(3.55,3.70890386892587)(3.56,3.88759574324414)(3.57,4.08555510846035)(3.58,4.30150849622964)(3.59,4.53405333671486)(3.6,4.78166689989097)(3.61,5.04271040431119)(3.62,5.31543443987835)(3.63,5.59797611183477)(3.64,5.88834789533166)(3.65,6.18439220836218)(3.66,6.48365929301752)(3.67,6.78300520040819)(3.68,7.07699494305081)(3.69,7.3484965890867)(3.7,7.50545162805559)(3.71,7.46640862546761)(3.72,7.36668298995089)(3.73,7.24991108246505)(3.74,7.12370248692866)(3.75,6.99024631259797)(3.76,6.85045814987529)(3.77,6.70484183441356)(3.78,6.55373958087577)(3.79,6.39742249142294)(3.8,6.23612831603951)(3.81,6.07007890678569)(3.82,5.89948934193945)(3.83,5.7245714154271)(3.84,5.54553654153418)(3.85,5.36259541687799)(3.86,5.17595916390429)(3.87,4.9858375132712)(3.88,4.79243983654087)(3.89,4.59597407164476)(3.9,4.39664802930213)(3.91,4.19467207924859)(3.92,3.99026001959502)(3.93,3.78363534479356)(3.94,3.57503280115104)(3.95,3.36469940454988)(3.96,3.15289873368861)(3.97,2.93990441077566)(3.98,2.7259970234794)(3.99,2.51146702199572)(4,2.29660086842314)(4.01,2.08168509970658)(4.02,1.86700225175193)(4.03,1.65282937308719)(4.04,1.43943930024318)(4.05,1.22709935305687)(4.06,1.01607227939573)(4.07,0.806617317065537)(4.08,0.598990027624863)(4.09,0.393440276169912)(4.1,0.190216341061987)(4.11,-0.0104364429431765)(4.12,-0.208279001529619)(4.13,-0.403073931194923)(4.14,-0.594587520536313)(4.15,-0.78259215813763)(4.16,-0.966862339813973)(4.17,-1.14717887488488)(4.18,-1.32332821328957)(4.19,-1.49510092365751)(4.2,-1.66229672822336)(4.21,-1.82472045982812)(4.22,-1.98218587186771)(4.23,-2.13451630607084)(4.24,-2.28154187031009)(4.25,-2.42310535585687)(4.26,-2.55905635643307)(4.27,-2.68925576618058)(4.28,-2.81357358614792)(4.29,-2.93188752927662)(4.3,-3.04408589146649)(4.31,-3.15006215642782)(4.32,-3.24971980803403)(4.33,-3.34296641412927)(4.34,-3.42971717683048)(4.35,-3.50989031229715)(4.36,-3.58340696740359)(4.37,-3.65018752273556)(4.38,-3.71014485187481)(4.39,-3.76317679885093)(4.4,-3.80914359422502)(4.41,-3.84783455759353)(4.42,-3.87887750856266)(4.43,-3.90153372680218)(4.44,-3.91408092821127)(4.45,-3.91161191415412)(4.46,-3.8764531678362)(4.47,-3.75628156932368)(4.48,-3.54077483606293)(4.49,-3.29162742505302)(4.5,-3.03652989956994)(4.51,-2.78429694706822)(4.52,-2.53910472064071)(4.53,-2.30373438555745)(4.54,-2.0804109571157)(4.55,-1.8710680877994)(4.56,-1.67744319713339)(4.57,-1.50111573523674)(4.58,-1.34351775781352)(4.59,-1.20593949876883)(4.6,-1.08952494737365)(4.61,-0.995269530153054)(4.62,-0.924015017707954)(4.63,-0.876442838785076)(4.64,-0.853071061463959)(4.65,-0.854244301913082)(4.66,-0.880129252404679)(4.67,-0.930697328324067)(4.68,-1.00570702892115)(4.69,-1.10464673295577)(4.7,-1.22662579082628)(4.71,-1.3700339792591)(4.72,-1.53137369700772)(4.73,-1.69961839257183)(4.74,-1.82248027978337)(4.75,-1.80047150166902)(4.76,-1.70251089784843)(4.77,-1.58611485850252)(4.78,-1.46329252249356)(4.79,-1.33737854030383)(4.8,-1.20973782204584)(4.81,-1.08111996493592)(4.82,-0.95203757703726)(4.83,-0.822900985640103)(4.84,-0.694077185269401)(4.85,-0.565922627873066)(4.86,-0.438814753705149)(4.87,-0.313192048540963)(4.88,-0.189646766483971)(4.89,-0.0691615275987389)(4.9,0.0460890985440203)(4.91,0.148964480895663)(4.92,0.19993150760208)(4.93,0.0674575016363841)(4.94,-0.170684749527894)(4.95,-0.414511077637747)(4.96,-0.645895215608207)(4.97,-0.859764762859327)(4.98,-1.05360968344946)(4.99,-1.22574674655801)(5,-1.37488882318118)(5.01,-1.50000545196423)(5.02,-1.60027241278986)(5.03,-1.67505079526649)(5.04,-1.72387852335768)(5.05,-1.74646517167419)(5.06,-1.7426922396021)(5.07,-1.71260871243619)(5.08,-1.65643293275591)(5.09,-1.57454715887366)(5.1,-1.46749794454797)(5.11,-1.33599072056207)(5.12,-1.18088720275546)(5.13,-1.00320114436228)(5.14,-0.804093414104819)(5.15,-0.584870266675947)(5.16,-0.346980187545262)(5.17,-0.092020715840206)(5.18,0.178248797596804)(5.19,0.461853612101939)(5.2,0.756478728094105)(5.21,1.0590593918248)(5.22,1.36424984897421)(5.23,1.65637549146294)(5.24,1.86465098579794)(5.25,1.91374408238822)(5.26,1.90042656123018)(5.27,1.86889681128843)(5.28,1.82794959676392)(5.29,1.78011325465599)(5.3,1.72640691853721)(5.31,1.6673596772728)(5.32,1.60330820366944)(5.33,1.5345044039)(5.34,1.46116057591011)(5.35,1.38347026633212)(5.36,1.30161924903488)(5.37,1.21579078702489)(5.38,1.12616840704564)(5.39,1.03293720682991)(5.4,0.936284008159928)(5.41,0.836396370181295)(5.42,0.733461174130807)(5.43,0.627662977509693)(5.44,0.51918146913119)(5.45,0.408190083312373)(5.46,0.294854926441281)(5.47,0.179338287523303)(5.48,0.0618028011209908)(5.49,-0.0575817247368553)(5.5,-0.178627610237158)(5.51,-0.301122796684151)(5.52,-0.424829429527348)(5.53,-0.549484898248029)(5.54,-0.674807547463323)(5.55,-0.800509995412993)(5.56,-0.926302021050049)(5.57,-1.05190203378527)(5.58,-1.1770351620872)(5.59,-1.30143837554299)(5.6,-1.4248571663311)(5.61,-1.54704503498072)(5.62,-1.66776272805547)(5.63,-1.78677695532677)(5.64,-1.90385575625023)(5.65,-2.01877496284582)(5.66,-2.13131291769389)(5.67,-2.24124929733799)(5.68,-2.34836959270256)(5.69,-2.45246052545232)(5.7,-2.55331386151353)(5.71,-2.65072472755154)(5.72,-2.74449153448809)(5.73,-2.83441889465851)(5.74,-2.92031392962418)(5.75,-3.00199085709775)(5.76,-3.07926906819116)(5.77,-3.1519735874823)(5.78,-3.21993875972985)(5.79,-3.28300405175419)(5.8,-3.34101985085718)(5.81,-3.3938446320999)(5.82,-3.4413458333224)(5.83,-3.48340283895793)(5.84,-3.51990163626773)(5.85,-3.55074091592019)(5.86,-3.57582602528407)(5.87,-3.59507236089649)(5.88,-3.60840321934814)(5.89,-3.61574863672324)(5.9,-3.61704705247941)(5.91,-3.61224081968603)(5.92,-3.60127957371928)(5.93,-3.58411360696732)(5.94,-3.56069591936668)(5.95,-3.53097352351344)(5.96,-3.49488240072319)(5.97,-3.45233142335279)(5.98,-3.40317314465166)(5.99,-3.34714489144456)(6,-3.28372163854834) 
};

\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (0,3.54577985588562)(0.01,3.38792258908536)(0.02,3.15286323686312)(0.03,2.84820757924092)(0.04,2.5209039452134)(0.05,2.19183361945785)(0.06,1.86864984422598)(0.07,1.55527653584464)(0.08,1.254392978194)(0.09,0.968142607182479)(0.1,0.698370546765313)(0.11,0.446715288709745)(0.12,0.214642178951874)(0.13,0.00345747635117455)(0.14,-0.185688879769772)(0.15,-0.351805244790692)(0.16,-0.494063496380532)(0.17,-0.611805186807303)(0.18,-0.704553498760123)(0.19,-0.772027755441955)(0.2,-0.814174463711052)(0.21,-0.831227582810765)(0.22,-0.823854461253894)(0.23,-0.793564863602958)(0.24,-0.744145169270903)(0.25,-0.688282380665097)(0.26,-0.678484576880517)(0.27,-0.784214469262011)(0.28,-0.947325610894532)(0.29,-1.1254154038683)(0.3,-1.30814731799955)(0.31,-1.49234044626318)(0.32,-1.67662232727358)(0.33,-1.8602190013807)(0.34,-2.04259560201334)(0.35,-2.22332485473022)(0.36,-2.40202933888408)(0.37,-2.57834961533627)(0.38,-2.75192040438615)(0.39,-2.92233844539877)(0.4,-3.08910720990869)(0.41,-3.25150035710605)(0.42,-3.40816128686645)(0.43,-3.55554877561161)(0.44,-3.6788494114186)(0.45,-3.68924201263785)(0.46,-3.50864708732353)(0.47,-3.28348242025928)(0.48,-3.06111879597217)(0.49,-2.85080749911092)(0.5,-2.65612871652978)(0.51,-2.47925035390224)(0.52,-2.32179440673885)(0.53,-2.18508101544743)(0.54,-2.07021176616545)(0.55,-1.97810225592234)(0.56,-1.90949425251387)(0.57,-1.86496025267932)(0.58,-1.84490517798847)(0.59,-1.84956648475515)(0.6,-1.87901447888581)(0.61,-1.93315270600548)(0.62,-2.01171910944274)(0.63,-2.11428775257016)(0.64,-2.24027127064643)(0.65,-2.3889241096321)(0.66,-2.55934591931404)(0.67,-2.75048567321891)(0.68,-2.96114477458204)(0.69,-3.18997908797059)(0.7,-3.43549783106721)(0.71,-3.69605088146777)(0.72,-3.96979989546279)(0.73,-4.25462592522702)(0.74,-4.5478698586354)(0.75,-4.84540851418806)(0.76,-5.13727080503268)(0.77,-5.37835967098212)(0.78,-5.45017305730805)(0.79,-5.41791756495587)(0.8,-5.35872114372427)(0.81,-5.28733867902195)(0.82,-5.20738831878822)(0.83,-5.12020188763603)(0.84,-5.02643830176115)(0.85,-4.92650794639087)(0.86,-4.82071606936261)(0.87,-4.70932020084451)(0.88,-4.592556098233)(0.89,-4.47065080655644)(0.9,-4.34382944945069)(0.91,-4.21231907249486)(0.92,-4.07635074265968)(0.93,-3.93616036397685)(0.94,-3.79198805114606)(0.95,-3.64407674646664)(0.96,-3.49266835449713)(0.97,-3.33799801718616)(0.98,-3.18028419200092)(0.99,-3.01971829439527)(1,-2.85645251033641)(1.01,-2.69059419139877)(1.02,-2.5222129608016)(1.03,-2.35136926340601)(1.04,-2.17815653619266)(1.05,-2.00274862113067)(1.06,-1.82542297563603)(1.07,-1.64655171325991)(1.08,-1.46656432081573)(1.09,-1.28590214623001)(1.1,-1.10498181330242)(1.11,-0.924179536235405)(1.12,-0.743827968614344)(1.13,-0.564223854715164)(1.14,-0.385638218281517)(1.15,-0.208323003518796)(1.16,-0.0325203070101345)(1.17,0.141535888756091)(1.18,0.313615366273964)(1.19,0.483491612691423)(1.2,0.650940471244272)(1.21,0.815740739278268)(1.22,0.97767389028721)(1.23,1.13652477572863)(1.24,1.29208178251552)(1.25,1.44413741489765)(1.26,1.59248864129668)(1.27,1.7369373724678)(1.28,1.87729090153492)(1.29,2.0133624131448)(1.3,2.14497144045559)(1.31,2.27194453112077)(1.32,2.39411570554354)(1.33,2.51132718695379)(1.34,2.62342991085772)(1.35,2.73028404715457)(1.36,2.83175944747122)(1.37,2.92773585423998)(1.38,3.01810300225573)(1.39,3.10276055414532)(1.4,3.18161782616976)(1.41,3.25459342904981)(1.42,3.3216148449834)(1.43,3.38261779228472)(1.44,3.43754567038949)(1.45,3.48634867804261)(1.46,3.52898276188731)(1.47,3.56540813134777)(1.48,3.59558676468536)(1.49,3.61947899416643)(1.5,3.63703654009667)(1.51,3.64819267889594)(1.52,3.65283949425218)(1.53,3.6507898086719)(1.54,3.64168334376394)(1.55,3.62477125535945)(1.56,3.59829920481114)(1.57,3.55744832078807)(1.58,3.4866602420509)(1.59,3.34705205384395)(1.6,3.13130236455362)(1.61,2.88610141107252)(1.62,2.63677237131709)(1.63,2.39233426895867)(1.64,2.15709829875036)(1.65,1.93386619672845)(1.66,1.72481840456073)(1.67,1.53180724827049)(1.68,1.35646266099045)(1.69,1.20023759063245)(1.7,1.0644219082245)(1.71,0.950147992126776)(1.72,0.858389253652041)(1.73,0.789955383555257)(1.74,0.745484780555239)(1.75,0.725434937880578)(1.76,0.730062321291929)(1.77,0.759394238185041)(1.78,0.813157072611233)(1.79,0.890617756318591)(1.8,0.990115004697778)(1.81,1.10739003742911)(1.82,1.22769834544236)(1.83,1.29250896080556)(1.84,1.24398927510231)(1.85,1.14506692064794)(1.86,1.03215695693614)(1.87,0.914188188273579)(1.88,0.794011636498025)(1.89,0.672884693565339)(1.9,0.551523364799501)(1.91,0.430423817789494)(1.92,0.309982615924572)(1.93,0.190550664200089)(1.94,0.0724633636584155)(1.95,-0.0439346745210205)(1.96,-0.158257373302832)(1.97,-0.27001658997151)(1.98,-0.378471821118626)(1.99,-0.482179483939699)(2,-0.577173757862149)(2.01,-0.645719207638657)(2.02,-0.584720042776081)(2.03,-0.342524628122489)(2.04,-0.0665269718616908)(2.05,0.204022379553759)(2.06,0.460977055998211)(2.07,0.700965001735135)(2.08,0.921862491696793)(2.09,1.12204747143657)(2.1,1.30018517080276)(2.11,1.45515256751835)(2.12,1.58601041395669)(2.13,1.69199170517201)(2.14,1.77249827619755)(2.15,1.82709940614074)(2.16,1.85553187830273)(2.17,1.85769999753334)(2.18,1.8336751469336)(2.19,1.78369493305279)(2.2,1.70816130509114)(2.21,1.60763837575476)(2.22,1.48284894028069)(2.23,1.33467122722599)(2.24,1.16413440392464)(2.25,0.972415174536836)(2.26,0.760834785835536)(2.27,0.530858806025474)(2.28,0.284104747020988)(2.29,0.0223637543059745)(2.3,-0.252333873136982)(2.31,-0.537537007663251)(2.32,-0.829767165936612)(2.33,-1.12193970864832)(2.34,-1.3872424606101)(2.35,-1.51563226435292)(2.36,-1.50014118575147)(2.37,-1.44643295155201)(2.38,-1.37970690960524)(2.39,-1.3052885477336)(2.4,-1.22492750707001)(2.41,-1.13941915716271)(2.42,-1.04922650039278)(2.43,-0.95467630772915)(2.44,-0.85603404879618)(2.45,-0.753536588495623)(2.46,-0.647408155228939)(2.47,-0.537868334013428)(2.48,-0.425136760725403)(2.49,-0.309435246285599)(2.5,-0.190989030016833)(2.51,-0.0700260026110566)(2.52,0.0532240790498955)(2.53,0.178533546071615)(2.54,0.305680992033896)(2.55,0.434459563476779)(2.56,0.564685509311629)(2.57,0.696206871395969)(2.58,0.828906769165213)(2.59,0.962698353112166)(2.6,1.09750179258492)(2.61,1.233211537465)(2.62,1.36966005826237)(2.63,1.50659787675885)(2.64,1.64369780811095)(2.65,1.78058165898429)(2.66,1.91685679986706)(2.67,2.05214446417522)(2.68,2.18609805527154)(2.69,2.31840588589624)(2.7,2.44878806971608)(2.71,2.57698936083848)(2.72,2.70277181486448)(2.73,2.82590997201715)(2.74,2.94618593934863)(2.75,3.06338802622652)(2.76,3.17730846209193)(2.77,3.2877434618497)(2.78,3.39449259512088)(2.79,3.49735919864662)(2.8,3.59615041380301)(2.81,3.69067765665986)(2.82,3.78075689018239)(2.83,3.8662090496889)(2.84,3.94686044187235)(2.85,4.0225431375756)(2.86,4.09309546553848)(2.87,4.15836250213445)(2.88,4.21819656989028)(2.89,4.27245792695155)(2.9,4.32101522337221)(2.91,4.36374621811221)(2.92,4.4005382067396)(2.93,4.43128845192171)(2.94,4.45590444629498)(2.95,4.47430397727715)(2.96,4.48641501055248)(2.97,4.49217548295428)(2.98,4.49153286813648)(2.99,4.48444371918743)(3,4.47087715583188)(3.01,1.22414194389247)(3.02,1.43486396430166)(3.03,1.62412722944367)(3.04,1.79052603710015)(3.05,1.93302733811018)(3.06,2.05088473162728)(3.07,2.14361838879881)(3.08,2.21104470815291)(3.09,2.25336558212339)(3.1,2.27142678601273)(3.11,2.26746019409272)(3.12,2.24766706892016)(3.13,2.23196830565435)(3.14,2.26771293803905)(3.15,2.36850197372787)(3.16,2.49880072211528)(3.17,2.64007271876572)(3.18,2.78622264443964)(3.19,2.93486802566528)(3.2,3.08482801548475)(3.21,3.23538264531947)(3.22,3.38601406347718)(3.23,3.53630162665767)(3.24,3.68587309601165)(3.25,3.83437778952507)(3.26,3.98146868388648)(3.27,4.12678192848584)(3.28,4.26990995825289)(3.29,4.41034126586844)(3.3,4.54731876190284)(3.31,4.6794076072699)(3.32,4.80279450567995)(3.33,4.90110422649038)(3.34,4.87928240097706)(3.35,4.67412148414906)(3.36,4.42951761636311)(3.37,4.18799288349003)(3.38,3.95822098841786)(3.39,3.74369291536293)(3.4,3.54657146448853)(3.41,3.36849483303429)(3.42,3.21080785367258)(3.43,3.07463962841686)(3.44,2.96093571281984)(3.45,2.87046869222824)(3.46,2.80384285913856)(3.47,2.76149548769884)(3.48,2.74369675373502)(3.49,2.75054996525309)(3.5,2.78199175373587)(3.51,2.83779325311169)(3.52,2.91756163363423)(3.53,3.02074275328884)(3.54,3.14662431339661)(3.55,3.29433971351971)(3.56,3.4628726127903)(3.57,3.65106117286616)(3.58,3.85760252687321)(3.59,4.08105523039696)(3.6,4.31983735562061)(3.61,4.57221879941022)(3.62,4.83628421242469)(3.63,5.10985062637159)(3.64,5.39019960941624)(3.65,5.67316073508726)(3.66,5.94879423927976)(3.67,6.17332170020949)(3.68,6.23308042430369)(3.69,6.18938480313065)(3.7,6.11834775053185)(3.71,6.03496219829257)(3.72,5.94290659008856)(3.73,5.84352035709301)(3.74,5.73745337969688)(3.75,5.6251009949544)(3.76,5.50675063101987)(3.77,5.38264041463235)(3.78,5.2529856284324)(3.79,5.11799152386875)(3.8,4.97786015043629)(3.81,4.83279354939893)(3.82,4.68299544602895)(3.83,4.52867135593069)(3.84,4.37002830942267)(3.85,4.20727265401022)(3.86,4.040609340686)(3.87,3.87023886988423)(3.88,3.69635528514097)(3.89,3.51914649671911)(3.9,3.33879654741013)(3.91,3.15548845676757)(3.92,2.96941361949063)(3.93,2.78078085385247)(3.94,2.58982205170113)(3.95,2.39679742581751)(3.96,2.20199165874243)(3.97,2.00570843002954)(3.98,1.80826035450501)(3.99,1.60996138136477)(4,1.41111961616245)(4.01,1.21203492164851)(4.02,1.01299697737302)(4.03,0.814286506282547)(4.04,0.61617618031766)(4.05,0.418932098015985)(4.06,0.222815169789459)(4.07,0.0280820010889626)(4.08,-0.165014598892463)(4.09,-0.356224902202051)(4.1,-0.54530247190192)(4.11,-0.732003872119359)(4.12,-0.916088916702924)(4.13,-1.09732079761202)(4.14,-1.27546634015746)(4.15,-1.45029626706226)(4.16,-1.6215855915939)(4.17,-1.7891140107827)(4.18,-1.95266635258617)(4.19,-2.11203327069815)(4.2,-2.26701171740136)(4.21,-2.41740579562703)(4.22,-2.56302740980543)(4.23,-2.70369688489938)(4.24,-2.83924362757998)(4.25,-2.96950643540413)(4.26,-3.09433371542384)(4.27,-3.2135834897041)(4.28,-3.32712316031352)(4.29,-3.43482913267438)(4.3,-3.53658643552877)(4.31,-3.63228808424218)(4.32,-3.72183457281357)(4.33,-3.80513315984861)(4.34,-3.88209691978345)(4.35,-3.95264366023361)(4.36,-4.01669375034593)(4.37,-4.07416752705064)(4.38,-4.12497938690097)(4.39,-4.16902992261418)(4.4,-4.20618697156135)(4.41,-4.23625510841572)(4.42,-4.2588981882062)(4.43,-4.27346632997325)(4.44,-4.27849629040788)(4.45,-4.27001618647058)(4.46,-4.23444777696407)(4.47,-4.12741760252761)(4.48,-3.92100553648052)(4.49,-3.67199314679424)(4.5,-3.41436037823122)(4.51,-3.15877553373741)(4.52,-2.90991890931488)(4.53,-2.67074327444128)(4.54,-2.44354427265639)(4.55,-2.23028861134434)(4.56,-2.03273173261175)(4.57,-1.85246248571066)(4.58,-1.6909200177287)(4.59,-1.54939773186422)(4.6,-1.42904235541162)(4.61,-1.33085076132597)(4.62,-1.25566461396033)(4.63,-1.20416543190635)(4.64,-1.1768683353458)(4.65,-1.17411451822355)(4.66,-1.19606243980795)(4.67,-1.24266957411752)(4.68,-1.3136657693577)(4.69,-1.40848330173626)(4.7,-1.52609537088395)(4.71,-1.66451856421385)(4.72,-1.81891489037818)(4.73,-1.97145281200192)(4.74,-2.04378428506945)(4.75,-1.98034729252245)(4.76,-1.86972881973307)(4.77,-1.74659913951007)(4.78,-1.61850351557286)(4.79,-1.48785942592207)(4.8,-1.35576646836452)(4.81,-1.22287670319368)(4.82,-1.08966134791999)(4.83,-0.956512050015923)(4.84,-0.823788808916609)(4.85,-0.691848977167975)(4.86,-0.561081501949277)(4.87,-0.431955164855567)(4.88,-0.30513764438402)(4.89,-0.181824907191641)(4.9,-0.0649571636760951)(4.91,0.0342138446663713)(4.92,0.04702034462464)(4.93,-0.137871055190933)(4.94,-0.383793422547917)(4.95,-0.627102516230861)(4.96,-0.856349371339433)(4.97,-1.06760095781568)(4.98,-1.25865059911743)(4.99,-1.42792211118181)(5,-1.57417384972012)(5.01,-1.69639718415253)(5.02,-1.79377990572757)(5.03,-1.8656895073015)(5.04,-1.91166765958902)(5.05,-1.93142689115066)(5.06,-1.92484942403286)(5.07,-1.89198604798799)(5.08,-1.83305461953217)(5.09,-1.74843833913411)(5.1,-1.63868286967114)(5.11,-1.50449346634118)(5.12,-1.34673062227298)(5.13,-1.16640631342488)(5.14,-0.964679041889706)(5.15,-0.742850261641818)(5.16,-0.502362043448203)(5.17,-0.244798699635644)(5.18,0.0281020145641069)(5.19,0.314413715759708)(5.2,0.611927974843963)(5.21,0.917873492165704)(5.22,1.22793130386711)(5.23,1.53159014481464)(5.24,1.78295258327772)(5.25,1.87502294643284)(5.26,1.87232179895049)(5.27,1.84463240186746)(5.28,1.80599426921792)(5.29,1.75994980552559)(5.3,1.70780200672884)(5.31,1.65018225631816)(5.32,1.58747111327736)(5.33,1.51994174059711)(5.34,1.44781765872773)(5.35,1.3712989503523)(5.36,1.29057504962336)(5.37,1.2058313610343)(5.38,1.1172527750184)(5.39,1.02502496733324)(5.4,0.929335133182908)(5.41,0.830371048015161)(5.42,0.728320098549623)(5.43,0.623368170750457)(5.44,0.515696819386361)(5.45,0.40548293835226)(5.46,0.292899099137401)(5.47,0.178114280788446)(5.48,0.0612986825693798)(5.49,-0.0573686843009398)(5.5,-0.177694645163768)(5.51,-0.29946461562946)(5.52,-0.422441198291867)(5.53,-0.546365882120483)(5.54,-0.670964801090942)(5.55,-0.795955895843416)(5.56,-0.921056602729228)(5.57,-1.04598842225986)(5.58,-1.17048046484574)(5.59,-1.29427031696861)(5.6,-1.41710380832149)(5.61,-1.53873414641085)(5.62,-1.65892082578982)(5.63,-1.77742842780128)(5.64,-1.89402613087283)(5.65,-2.00848693686128)(5.66,-2.12058732200975)(5.67,-2.23010730028397)(5.68,-2.33683016331243)(5.69,-2.44054271768317)(5.7,-2.54103537420275)(5.71,-2.63810238517566)(5.72,-2.73154205632666)(5.73,-2.82115713580918)(5.74,-2.90675516011333)(5.75,-2.98814889636904)(5.76,-3.0651570412286)(5.77,-3.13760468647684)(5.78,-3.20532421354753)(5.79,-3.26815597563743)(5.8,-3.32594894627503)(5.81,-3.37856143164794)(5.82,-3.42586138749076)(5.83,-3.46772664586823)(5.84,-3.50404489735755)(5.85,-3.53471342596348)(5.86,-3.55963867558359)(5.87,-3.57873584965116)(5.88,-3.59192823097915)(5.89,-3.59914669249711)(5.9,-3.6003290174407)(5.91,-3.59541904863887)(5.92,-3.58436578469324)(5.93,-3.56712152384752)(5.94,-3.54363976010866)(5.95,-3.51387035040929)(5.96,-3.47775322313234)(5.97,-3.43520356224906)(5.98,-3.38608858649873)(5.99,-3.33017035774101)(6,-3.26698513684715) 
};

\end{axis}
\end{tikzpicture}


==> Flow2.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
scale only axis,
xmin=0, xmax=6,
xlabel={Time},
ymin=-8, ymax=6,
ylabel={$\lambda_{2}(t), \lambda_{2}^{w}(t)$},
axis lines=left,
axis on top]
\addplot [
color=green,
solid,
line width=1.0pt
]
coordinates{
 (0,0.5)(0.01,0.382674932753223)(0.02,0.282355713473206)(0.03,0.196673608043596)(0.04,0.123586216535838)(0.05,0.061331586052204)(0.06,0.00839082868956458)(0.07,-0.0365439275963026)(0.08,-0.0745969961042333)(0.09,-0.1067274633276)(0.1,-0.133745571301821)(0.11,-0.156322874169209)(0.12,-0.174999375245763)(0.13,-0.190196041905769)(0.14,-0.202231141717589)(0.15,-0.211355228964497)(0.16,-0.217792333179311)(0.17,-0.221785244015614)(0.18,-0.223617911991516)(0.19,-0.223614281460914)(0.2,-0.22210799194895)(0.21,-0.219411111978963)(0.22,-0.21578895180358)(0.23,-0.211450859717382)(0.24,-0.206554435817919)(0.25,-0.20121459793196)(0.26,-0.195512912235568)(0.27,-0.189510225139303)(0.28,-0.183247016741801)(0.29,-0.176751939344137)(0.3,-0.170041975564316)(0.31,-0.163121822511021)(0.32,-0.155980702691643)(0.33,-0.14858775890171)(0.34,-0.140876155813062)(0.35,-0.13271784034403)(0.36,-0.123855319780439)(0.37,-0.113736424815368)(0.38,-0.100973315833053)(0.39,-0.0810499348408875)(0.4,-0.0308806325219648)(0.41,0.173936700345659)(0.42,0.545786530977147)(0.43,0.945614366887825)(0.44,1.34305670953299)(0.45,1.7307452468479)(0.46,2.10504049356333)(0.47,2.4633205620935)(0.48,2.80337996673619)(0.49,3.1232507483328)(0.5,3.42114248853384)(0.51,3.69542165978056)(0.52,3.94460703666812)(0.53,4.16736689260782)(0.54,4.36252734617222)(0.55,4.52907112111318)(0.56,4.66614622027928)(0.57,4.77306692188065)(0.58,4.84931756302518)(0.59,4.89455621631653)(0.6,4.90861299998144)(0.61,4.89149482838829)(0.62,4.84338002735696)(0.63,4.76462165800932)(0.64,4.65574091942881)(0.65,4.5174268431349)(0.66,4.35053045122967)(0.67,4.15605989102099)(0.68,3.93517635078622)(0.69,3.68918544923337)(0.7,3.41953543533107)(0.71,3.12780815595261)(0.72,2.81572223169464)(0.73,2.48513273449782)(0.74,2.13805943267346)(0.75,1.77674401538869)(0.76,1.40384470493505)(0.77,1.02308095166557)(0.78,0.642155749603336)(0.79,0.293143988402373)(0.8,0.109092060310531)(0.81,0.0670467938549702)(0.82,0.0534581239094407)(0.83,0.0467772583672266)(0.84,0.0425980192031535)(0.85,0.0395309773466783)(0.86,0.0370069891036735)(0.87,0.0347505774648587)(0.88,0.0326118578597273)(0.89,0.0305018212577488)(0.9,0.0283637107899417)(0.91,0.026159166282203)(0.92,0.0238613046605936)(0.93,0.021451016132784)(0.94,0.0189149805253748)(0.95,0.0162464948456364)(0.96,0.0134444138939917)(0.97,0.0105165678281909)(0.98,0.00748253429522489)(0.99,0.00437347896764165)(1,0.00123577839183722)(1.01,-0.00186861806721558)(1.02,-0.00486787133814401)(1.03,-0.0076898730413695)(1.04,-0.0102711150713282)(1.05,-0.0125700729037928)(1.06,-0.0145753575795597)(1.07,-0.0163068357632155)(1.08,-0.0178072585810828)(1.09,-0.0191352193944021)(1.1,-0.0203510279845125)(1.11,-0.0215080645716741)(1.12,-0.0226500422280008)(1.13,-0.0238066470726223)(1.14,-0.0249967642590846)(1.15,-0.0262296679672549)(1.16,-0.0275072150509182)(1.17,-0.0288272697585295)(1.18,-0.0301838382148252)(1.19,-0.0315697058998054)(1.2,-0.0329771732235432)(1.21,-0.0343978065050068)(1.22,-0.035824667430823)(1.23,-0.0372505338440815)(1.24,-0.0386700788485916)(1.25,-0.0400784784576208)(1.26,-0.041472319304626)(1.27,-0.0428495461131471)(1.28,-0.0442087448902079)(1.29,-0.0455502083188558)(1.3,-0.0468743698259224)(1.31,-0.0481826301268262)(1.32,-0.0494764966800794)(1.33,-0.0507568747109608)(1.34,-0.0520248530454413)(1.35,-0.0532797035225167)(1.36,-0.0545203908454403)(1.37,-0.0557443789040263)(1.38,-0.0569479817760199)(1.39,-0.0581275255238505)(1.4,-0.0592781309155359)(1.41,-0.0603963300324816)(1.42,-0.0614787035785009)(1.43,-0.0625240602332817)(1.44,-0.0635332233441878)(1.45,-0.064510115897249)(1.46,-0.0654630492304396)(1.47,-0.0664052914039056)(1.48,-0.06735833406796)(1.49,-0.0683535356027897)(1.5,-0.0694391312954357)(1.51,-0.0706878756517889)(1.52,-0.0722151154878412)(1.53,-0.0742112491319682)(1.54,-0.0770121862343967)(1.55,-0.0812639804551425)(1.56,-0.0883648139133647)(1.57,-0.101873901930862)(1.58,-0.132737689855385)(1.59,-0.213631782038865)(1.6,-0.372062321997298)(1.61,-0.567530791227421)(1.62,-0.76605985771143)(1.63,-0.955715669990985)(1.64,-1.13147824210884)(1.65,-1.29041058383934)(1.66,-1.43037528740785)(1.67,-1.54963272722542)(1.68,-1.64669651512377)(1.69,-1.72027855733603)(1.7,-1.76926360362887)(1.71,-1.79270592255872)(1.72,-1.78982511145153)(1.73,-1.76001220128988)(1.74,-1.70283566278278)(1.75,-1.6180506415423)(1.76,-1.50561928105789)(1.77,-1.36573793133874)(1.78,-1.19891283449992)(1.79,-1.00611998311164)(1.8,-0.789289523203278)(1.81,-0.553033499986446)(1.82,-0.312803532216965)(1.83,-0.128088527444266)(1.84,-0.0535484689023139)(1.85,-0.0268362517000334)(1.86,-0.0132026329610657)(1.87,-0.00422244151842109)(1.88,0.00266101300094789)(1.89,0.00844929967570343)(1.9,0.0136125520801265)(1.91,0.0184050263118468)(1.92,0.0229838961773958)(1.93,0.027462748144887)(1.94,0.0319419929803335)(1.95,0.0365332251651161)(1.96,0.0413914515484972)(1.97,0.0467733070344864)(1.98,0.053181652706382)(1.99,0.0617921305511805)(2,0.0761445527760308)(2.01,0.112327816823384)(2.02,0.266568813846708)(2.03,0.603136254513924)(2.04,0.9743161467748)(2.05,1.33709048179739)(2.06,1.68263873747331)(2.07,2.00731330502533)(2.08,2.30879467076463)(2.09,2.58529233367693)(2.1,2.8353170297311)(2.11,3.05760314763453)(2.12,3.25107645176686)(2.13,3.41484626899927)(2.14,3.54819800527607)(2.15,3.65059435330456)(2.16,3.72167482159148)(2.17,3.76125465205185)(2.18,3.76932730472607)(2.19,3.74605973624567)(2.2,3.69179533051016)(2.21,3.60704696363137)(2.22,3.49249815417763)(2.23,3.34899622052524)(2.24,3.17755047656735)(2.25,2.97932783147401)(2.26,2.75564977236814)(2.27,2.5079945018135)(2.28,2.23800246800366)(2.29,1.94750466748462)(2.3,1.63859156724557)(2.31,1.31381829721407)(2.32,0.976894339566175)(2.33,0.635719070532273)(2.34,0.321930595366496)(2.35,0.151647905864242)(2.36,0.107439343004403)(2.37,0.091599058133662)(2.38,0.0830380218710515)(2.39,0.0771867798661249)(2.4,0.0725775235368055)(2.41,0.0686034772572362)(2.42,0.0649690345168872)(2.43,0.0615121573920571)(2.44,0.0581352657027948)(2.45,0.054774489981995)(2.46,0.0513847591723925)(2.47,0.0479314666483599)(2.48,0.0443861122187452)(2.49,0.0407236912840074)(2.5,0.0369207209058922)(2.51,0.0329573591586294)(2.52,0.0288154556366375)(2.53,0.0244839072570559)(2.54,0.0199632405109376)(2.55,0.0152722972560461)(2.56,0.0104591515068878)(2.57,0.0056099676654345)(2.58,0.000853618478288032)(2.59,-0.00364376995513201)(2.6,-0.00770423337715593)(2.61,-0.0111743958418018)(2.62,-0.0139678024889174)(2.63,-0.0160881009090644)(2.64,-0.017624238997393)(2.65,-0.0187213424158094)(2.66,-0.0195393066978052)(2.67,-0.0202213957989261)(2.68,-0.0208761870285277)(2.69,-0.021574270949011)(2.7,-0.0223535324154531)(2.71,-0.0232288884996042)(2.72,-0.0241992730287349)(2.73,-0.0252527014708802)(2.74,-0.0263752599253234)(2.75,-0.0275491747206918)(2.76,-0.028758297438491)(2.77,-0.0299864218722631)(2.78,-0.0312197269331881)(2.79,-0.0324454617893049)(2.8,-0.0336533391858787)(2.81,-0.0348342622071713)(2.82,-0.0359815481648785)(2.83,-0.0370894851577369)(2.84,-0.0381546563867865)(2.85,-0.0391743951294606)(2.86,-0.0401478591618953)(2.87,-0.0410748777584968)(2.88,-0.0419561128887296)(2.89,-0.0427928793967739)(2.9,-0.0435860211994321)(2.91,-0.0443368489592764)(2.92,-0.0450453172977192)(2.93,-0.0457111902792859)(2.94,-0.0463331435855785)(2.95,-0.0469088755124179)(2.96,-0.0474361937738398)(2.97,-0.0479118828009018)(2.98,-0.0483340593105196)(2.99,-0.0487010335081747)(3,-0.0489370812750203)(3.01,0.0686186752250318)(3.02,0.167737382399212)(3.03,0.250983219105996)(3.04,0.32055439796139)(3.05,0.378341373804844)(3.06,0.425972685799611)(3.07,0.464848957824581)(3.08,0.496179790824415)(3.09,0.521008948594678)(3.1,0.54023847224724)(3.11,0.554649886068867)(3.12,0.5649173190227)(3.13,0.571625277988575)(3.14,0.575274962407094)(3.15,0.576298642146883)(3.16,0.575062243276971)(3.17,0.571876100799944)(3.18,0.566994256697871)(3.19,0.560619798890369)(3.2,0.552896834014658)(3.21,0.543901339733443)(3.22,0.533603512821837)(3.23,0.521788865356763)(3.24,0.507815677241599)(3.25,0.489828654920324)(3.26,0.4611133482236)(3.27,0.385286262177988)(3.28,0.139648658025569)(3.29,-0.223047987962951)(3.3,-0.608137556175662)(3.31,-0.995819626483327)(3.32,-1.37988298604429)(3.33,-1.75677188291365)(3.34,-2.12373233784254)(3.35,-2.4783528905814)(3.36,-2.81842176823214)(3.37,-3.14187549333663)(3.38,-3.44678575282438)(3.39,-3.73135188633301)(3.4,-3.99390801478117)(3.41,-4.23292590487713)(3.42,-4.44701971037587)(3.43,-4.63495609422858)(3.44,-4.79565480808984)(3.45,-4.92819858512024)(3.46,-5.03183442043678)(3.47,-5.10597813819156)(3.48,-5.15021817713631)(3.49,-5.16431429873857)(3.5,-5.14820250207906)(3.51,-5.10198986940303)(3.52,-5.02595798001171)(3.53,-4.92055656255782)(3.54,-4.78640306899364)(3.55,-4.62427710195819)(3.56,-4.43511514738269)(3.57,-4.22000653885337)(3.58,-3.98018397059213)(3.59,-3.71702079862436)(3.6,-3.43201976778688)(3.61,-3.12681151420638)(3.62,-2.80314672189124)(3.63,-2.46290070908929)(3.64,-2.10808393408413)(3.65,-1.74088710754395)(3.66,-1.36380366600885)(3.67,-0.980031547638248)(3.68,-0.595069972173824)(3.69,-0.226125262447762)(3.7,0.0346596490090248)(3.71,0.105738999741204)(3.72,0.122324112400449)(3.73,0.127937641775368)(3.74,0.130066158482636)(3.75,0.130766399053722)(3.76,0.130812689875884)(3.77,0.130558740534962)(3.78,0.130188060676835)(3.79,0.12980472240573)(3.8,0.129471399840624)(3.81,0.129227144239235)(3.82,0.129096558297825)(3.83,0.129094019192052)(3.84,0.129226246783501)(3.85,0.129493226744688)(3.86,0.129888277475164)(3.87,0.130398446872682)(3.88,0.131003902625631)(3.89,0.131678641092295)(3.9,0.132391940995468)(3.91,0.133110197862278)(3.92,0.133800360391013)(3.93,0.134434490154576)(3.94,0.134992610044985)(3.95,0.135465003525922)(3.96,0.135854534552333)(3.97,0.136172987761475)(3.98,0.136437949446423)(3.99,0.136673551602771)(4,0.13690093403012)(4.01,0.137140014127749)(4.02,0.137406681293652)(4.03,0.137711943383184)(4.04,0.138063043031704)(4.05,0.138463051573852)(4.06,0.138912218327841)(4.07,0.139408758787988)(4.08,0.139949596207751)(4.09,0.140529840166482)(4.1,0.141145061570134)(4.11,0.141791156365203)(4.12,0.142463291356253)(4.13,0.14315803380565)(4.14,0.143872840668717)(4.15,0.144605419258427)(4.16,0.145355175908641)(4.17,0.146121967051812)(4.18,0.146906306829776)(4.19,0.14770974085272)(4.2,0.14853317395199)(4.21,0.149377947510293)(4.22,0.150244414392161)(4.23,0.151131582338127)(4.24,0.152037995288569)(4.25,0.152959691350558)(4.26,0.153892480303938)(4.27,0.154830609066775)(4.28,0.155767911418691)(4.29,0.156698842199157)(4.3,0.15761787200782)(4.31,0.158521974877446)(4.32,0.159409500615571)(4.33,0.160282751130388)(4.34,0.161147616755013)(4.35,0.162015957744364)(4.36,0.162907258585223)(4.37,0.163851861507388)(4.38,0.164897465908761)(4.39,0.166117629351265)(4.4,0.167633129051585)(4.41,0.169646637303564)(4.42,0.172531902336994)(4.43,0.177039934407024)(4.44,0.184915415103471)(4.45,0.201098210570159)(4.46,0.243304494533601)(4.47,0.363910153503674)(4.48,0.573300168616604)(4.49,0.809852592074623)(4.5,1.04595906041903)(4.51,1.27289663261494)(4.52,1.48659028937374)(4.53,1.68436919047559)(4.54,1.86412772470485)(4.55,2.02406036689569)(4.56,2.16256663370713)(4.57,2.27821166839761)(4.58,2.36971741638042)(4.59,2.43595426496319)(4.6,2.47594710045887)(4.61,2.48887662006705)(4.62,2.47408383257349)(4.63,2.43107739458975)(4.64,2.35953506123358)(4.65,2.25931469853537)(4.66,2.13045739541266)(4.67,1.97320516480776)(4.68,1.7880178985891)(4.69,1.57563022276904)(4.7,1.33716025391491)(4.71,1.07444950313249)(4.72,0.791230454323727)(4.73,0.498767716139978)(4.74,0.249589916145388)(4.75,0.143428148066843)(4.76,0.111608798223725)(4.77,0.0968623255917395)(4.78,0.0874275730012959)(4.79,0.0802186853413661)(4.8,0.074119840000508)(4.81,0.0686306429655788)(4.82,0.0634871724727113)(4.83,0.058526938091499)(4.84,0.0536296348293142)(4.85,0.0486836583833015)(4.86,0.0435546628348935)(4.87,0.0380445798396453)(4.88,0.031798880059914)(4.89,0.0240694132792978)(4.9,0.0129125235490367)(4.91,-0.00858552230096849)(4.92,-0.0797352253393287)(4.93,-0.331851361378427)(4.94,-0.686948290672439)(4.95,-1.04483436243143)(4.96,-1.38718154562673)(4.97,-1.70872171786637)(4.98,-2.00675548189338)(4.99,-2.27941692214889)(5,-2.52524311127524)(5.01,-2.74303519147645)(5.02,-2.93180779217995)(5.03,-3.09076886057762)(5.04,-3.21931113660341)(5.05,-3.31700707329921)(5.06,-3.38360987592868)(5.07,-3.41904839671653)(5.08,-3.42343027874722)(5.09,-3.39703552181071)(5.1,-3.34031814494024)(5.11,-3.25389996348781)(5.12,-3.13856879697605)(5.13,-2.99527404015072)(5.14,-2.82512168981005)(5.15,-2.6293733429901)(5.16,-2.40944196931418)(5.17,-2.16690035462937)(5.18,-1.90349204526875)(5.19,-1.62118670816792)(5.2,-1.32230387025174)(5.21,-1.00992274344161)(5.22,-0.689413463433339)(5.23,-0.376484874137181)(5.24,-0.141966332683014)(5.25,-0.0612438222446741)(5.26,-0.0376089196090605)(5.27,-0.0269361237146503)(5.28,-0.020512866263776)(5.29,-0.0159023274397279)(5.3,-0.0121858882837855)(5.31,-0.00894392207243947)(5.32,-0.00595797514288121)(5.33,-0.00310289339264296)(5.34,-0.000301445020622454)(5.35,0.00249681217432014)(5.36,0.00532665049191196)(5.37,0.00821270209524927)(5.38,0.0111726630314956)(5.39,0.0142186104795058)(5.4,0.0173575420434026)(5.41,0.0205911758658794)(5.42,0.0239134448114125)(5.43,0.0273111998948846)(5.44,0.0307607259746318)(5.45,0.0342258046511352)(5.46,0.0376592572959997)(5.47,0.04100556256934)(5.48,0.0442046829207216)(5.49,0.0472006696053015)(5.5,0.0499521152076406)(5.51,0.052438433691952)(5.52,0.054663051887718)(5.53,0.0566515992845692)(5.54,0.0584465768427057)(5.55,0.0600956684027121)(5.56,0.0616474398469566)(5.57,0.0631422005369266)(5.58,0.0646124883499993)(5.59,0.0660798419643972)(5.6,0.0675576689922638)(5.61,0.0690522029328835)(5.62,0.0705642385618265)(5.63,0.0720905971508034)(5.64,0.0736275871579037)(5.65,0.0751681680661193)(5.66,0.0767052960310798)(5.67,0.0782330905617032)(5.68,0.0797448976681099)(5.69,0.0812357760065217)(5.7,0.0827011512087244)(5.71,0.0841376749319522)(5.72,0.0855434467701246)(5.73,0.0869171715590531)(5.74,0.0882593517780006)(5.75,0.0895709291564644)(5.76,0.0908537628598106)(5.77,0.0921103199023222)(5.78,0.0933424290404573)(5.79,0.0945522908134076)(5.8,0.0957404861657717)(5.81,0.0969067601182095)(5.82,0.0980497030845955)(5.83,0.0991658134438727)(5.84,0.100251635952202)(5.85,0.101301910781476)(5.86,0.102312179280228)(5.87,0.103278088629019)(5.88,0.104196600770595)(5.89,0.105067011399365)(5.9,0.10589089383095)(5.91,0.10667430906256)(5.92,0.107427556151623)(5.93,0.108168574868572)(5.94,0.108924200000198)(5.95,0.109736084981526)(5.96,0.110667965793628)(5.97,0.111820337896525)(5.98,0.113360293308367)(5.99,0.115580601508946)(6,0.119045908796228) 
};

\addplot [
color=green,
dashed,
line width=1.0pt
]
coordinates{
 (0,-0.0893688346950474)(0.01,-0.13806379539123)(0.02,-0.258260194867891)(0.03,-0.442488708429957)(0.04,-0.643946383240675)(0.05,-0.841906020744194)(0.06,-1.02887694672146)(0.07,-1.20110605579463)(0.08,-1.35609286054076)(0.09,-1.49188044598819)(0.1,-1.60681765285086)(0.11,-1.69946710395633)(0.12,-1.76857140488287)(0.13,-1.81303881723967)(0.14,-1.83194007987889)(0.15,-1.8245101611354)(0.16,-1.79015303622085)(0.17,-1.72844756530384)(0.18,-1.63915904954578)(0.19,-1.52225337066439)(0.2,-1.37792768840844)(0.21,-1.20667028722598)(0.22,-1.00940615359603)(0.23,-0.787905595315345)(0.24,-0.546218044309336)(0.25,-0.297295662201519)(0.26,-0.0939133854221308)(0.27,-0.00580207130055762)(0.28,0.0249156937548898)(0.29,0.0403730248589389)(0.3,0.0506368599719938)(0.31,0.0586190412516191)(0.32,0.0654235549242878)(0.33,0.0715572304547312)(0.34,0.0772893304863507)(0.35,0.0827835377922453)(0.36,0.0881561711858024)(0.37,0.0935082281948582)(0.38,0.0989500253889298)(0.39,0.104633229501795)(0.4,0.11080694935525)(0.41,0.117954407013482)(0.42,0.127193815439342)(0.43,0.141833191382938)(0.44,0.17645825246177)(0.45,0.319668269173988)(0.46,0.649327067060863)(0.47,1.01880768500662)(0.48,1.38053699625055)(0.49,1.72506852680965)(0.5,2.04863435083917)(0.51,2.34888656641702)(0.52,2.62403119376325)(0.53,2.87258440660577)(0.54,3.09328944120719)(0.55,3.28508434184239)(0.56,3.44708991731768)(0.57,3.57860551918013)(0.58,3.67910743333529)(0.59,3.74824902454933)(0.6,3.78586055586778)(0.61,3.79194894271154)(0.62,3.76669677447138)(0.63,3.71046063770543)(0.64,3.62376886783474)(0.65,3.50731828332902)(0.66,3.36197098619456)(0.67,3.18875018199946)(0.68,2.98883721157398)(0.69,2.76356947213922)(0.7,2.51444156579455)(0.71,2.24311798907389)(0.72,1.95146194808232)(0.73,1.6416277458037)(0.74,1.3163202536681)(0.75,0.979718750399111)(0.76,0.641860665930253)(0.77,0.34791953889044)(0.78,0.216483915603201)(0.79,0.182443572976614)(0.8,0.168776665581019)(0.81,0.160843933662671)(0.82,0.155152248973203)(0.83,0.150503869021249)(0.84,0.146383048530398)(0.85,0.14253123547173)(0.86,0.138803494667787)(0.87,0.135110881746924)(0.88,0.131394132272978)(0.89,0.127610398779833)(0.9,0.123726181726274)(0.91,0.119713044719756)(0.92,0.115545414660598)(0.93,0.111199382810002)(0.94,0.10665268609891)(0.95,0.101886185310206)(0.96,0.0968873560845896)(0.97,0.0916552359546315)(0.98,0.0862103805757829)(0.99,0.0806045429886556)(1,0.0749329919332908)(1.01,0.0693389139838564)(1.02,0.0640067228242678)(1.03,0.0591325375272647)(1.04,0.0548820147470637)(1.05,0.0513422594654548)(1.06,0.0484982961078953)(1.07,0.0462417324595176)(1.08,0.0444071547406176)(1.09,0.0428182668264044)(1.1,0.0413225435928301)(1.11,0.0398081714834969)(1.12,0.0382053414939484)(1.13,0.0364790413926899)(1.14,0.0346186532661842)(1.15,0.0326294073364054)(1.16,0.030525089651772)(1.17,0.02832360147816)(1.18,0.0260439960389595)(1.19,0.0237048264804636)(1.2,0.0213232537273553)(1.21,0.018914634267974)(1.22,0.0164923685074978)(1.23,0.014067886571991)(1.24,0.0116507078416572)(1.25,0.00924852402151299)(1.26,0.00686730376419832)(1.27,0.00451141868812389)(1.28,0.00218377739423178)(1.29,-0.00011396400679204)(1.3,-0.00238120186934639)(1.31,-0.00461806407609453)(1.32,-0.00682510273499735)(1.33,-0.00900293365900291)(1.34,-0.0111518689234703)(1.35,-0.0132716515996843)(1.36,-0.0153612323197793)(1.37,-0.0174187167615305)(1.38,-0.0194414573186641)(1.39,-0.0214263058849366)(1.4,-0.0233699823440864)(1.41,-0.0252696197173352)(1.42,-0.0271232738946486)(1.43,-0.0289306626503687)(1.44,-0.0306938143422894)(1.45,-0.0324180202707295)(1.46,-0.0341129154914752)(1.47,-0.0357940415390289)(1.48,-0.0374853095503269)(1.49,-0.0392224905318325)(1.5,-0.0410600271527358)(1.51,-0.0430811526281073)(1.52,-0.0454199567002986)(1.53,-0.0483005388300262)(1.54,-0.0521290637472948)(1.55,-0.0577108359074181)(1.56,-0.0668661965017778)(1.57,-0.0844896701861843)(1.58,-0.126224666280137)(1.59,-0.231048528502788)(1.6,-0.406386223461131)(1.61,-0.605660048606882)(1.62,-0.803668126137339)(1.63,-0.991521286576724)(1.64,-1.16504651574843)(1.65,-1.32158834639629)(1.66,-1.45912044195162)(1.67,-1.57595213408151)(1.68,-1.67062247810084)(1.69,-1.74185446772197)(1.7,-1.78854090195186)(1.71,-1.80973846990141)(1.72,-1.80466886206646)(1.73,-1.77272328107171)(1.74,-1.71346956553958)(1.75,-1.62666155719764)(1.76,-1.51225878883446)(1.77,-1.37045429538335)(1.78,-1.20174599393263)(1.79,-1.00709483817451)(1.8,-0.788393200229042)(1.81,-0.550133761780268)(1.82,-0.307297358545626)(1.83,-0.118653311089954)(1.84,-0.0422742120790117)(1.85,-0.015473654456657)(1.86,-0.00207861125774939)(1.87,0.00659719812012137)(1.88,0.0131624374772567)(1.89,0.0186323233606428)(1.9,0.0234815742520789)(1.91,0.0279662462223912)(1.92,0.0322443839618916)(1.93,0.0364303532171249)(1.94,0.040625327710963)(1.95,0.0449425913225278)(1.96,0.0495399708880602)(1.97,0.0546809239428896)(1.98,0.0608850705978906)(1.99,0.0693794593823357)(2,0.083918021502804)(2.01,0.122029270605153)(2.02,0.286607387632891)(2.03,0.629108097618218)(2.04,1.0019474514689)(2.05,1.36569126047462)(2.06,1.71201612294783)(2.07,2.03737985330548)(2.08,2.33949578392535)(2.09,2.61658636792103)(2.1,2.86716907901261)(2.11,3.08998106748405)(2.12,3.28395149814445)(2.13,3.44819015010082)(2.14,3.58198429338422)(2.15,3.68479744765961)(2.16,3.75626961593075)(2.17,3.79621750420788)(2.18,3.80463415754192)(2.19,3.78168832713022)(2.2,3.72772260444371)(2.21,3.64325144886785)(2.22,3.52895769375679)(2.23,3.38568944882543)(2.24,3.21445560120031)(2.25,3.01642247937174)(2.26,2.7929108844172)(2.27,2.54539583667819)(2.28,2.27551425155413)(2.29,1.98508652463)(2.3,1.67618207165682)(2.31,1.35130091063146)(2.32,1.01398012369812)(2.33,0.671372561826275)(2.34,0.350368119540856)(2.35,0.161097058360586)(2.36,0.110623666153891)(2.37,0.0933896630270801)(2.38,0.0843100804836127)(2.39,0.0781825410610381)(2.4,0.0733890030277204)(2.41,0.0692740478151525)(2.42,0.0655227706990441)(2.43,0.061964349676535)(2.44,0.0584968955623145)(2.45,0.0550544058757958)(2.46,0.051590684464411)(2.47,0.0480708802720094)(2.48,0.0444666177894182)(2.49,0.0407534711821787)(2.5,0.0369096397497965)(2.51,0.0329158339948213)(2.52,0.0287563214681561)(2.53,0.0244224038130709)(2.54,0.0199159496724562)(2.55,0.0152575641076996)(2.56,0.0104945776927158)(2.57,0.00570968277346354)(2.58,0.00102370260353268)(2.59,-0.00341040204278987)(2.6,-0.00742989647637776)(2.61,-0.0108962931386523)(2.62,-0.0137314266895115)(2.63,-0.0159382387607462)(2.64,-0.0175967911078386)(2.65,-0.0188377022207808)(2.66,-0.0198067296977339)(2.67,-0.0206356927423308)(2.68,-0.0214259292313946)(2.69,-0.0222447453103087)(2.7,-0.0231298350565935)(2.71,-0.0240963214515649)(2.72,-0.0251445575361614)(2.73,-0.0262657269448446)(2.74,-0.0274464179063649)(2.75,-0.0286712356622046)(2.76,-0.029924656827719)(2.77,-0.0311919542650959)(2.78,-0.0324597633048851)(2.79,-0.0337163202793718)(2.8,-0.0349515652517316)(2.81,-0.0361571565537717)(2.82,-0.0373264329269892)(2.83,-0.0384543565781775)(2.84,-0.0395374203226766)(2.85,-0.0405735206836537)(2.86,-0.0415618026328283)(2.87,-0.0425024078414641)(2.88,-0.0433962345938104)(2.89,-0.04424456204193)(2.9,-0.0450487219865698)(2.91,-0.0458097308967763)(2.92,-0.0465279766907274)(2.93,-0.0472030266790254)(2.94,-0.0478335543332515)(2.95,-0.0484174186397158)(2.96,-0.0489519358427213)(2.97,-0.0494342573279889)(2.98,-0.049861869938226)(2.99,-0.0502332094493222)(3,-0.0505482869210551)(3.01,0.81944407802834)(3.02,0.914630569649914)(3.03,0.984299687837716)(3.04,1.0272139536981)(3.05,1.0425195962882)(3.06,1.02965968063764)(3.07,0.988353131384707)(3.08,0.91862366543545)(3.09,0.820888261784532)(3.1,0.696214916996154)(3.11,0.54706418449555)(3.12,0.379871851095748)(3.13,0.214798588380515)(3.14,0.0994378960039344)(3.15,0.0476393867438054)(3.16,0.0241205816107178)(3.17,0.0106003231140388)(3.18,0.00124118975384148)(3.19,-0.00607936802561258)(3.2,-0.0122805869556648)(3.21,-0.0178197926874671)(3.22,-0.0229514766614511)(3.23,-0.0278327246136133)(3.24,-0.0325725325295071)(3.25,-0.0372589533376626)(3.26,-0.0419777042070755)(3.27,-0.0468327182299976)(3.28,-0.0519738546900385)(3.29,-0.0576571296630261)(3.3,-0.0643876359465237)(3.31,-0.0733503988251698)(3.32,-0.0881134480834461)(3.33,-0.124810586409331)(3.34,-0.278259246690709)(3.35,-0.611434878513567)(3.36,-0.980214464191572)(3.37,-1.34185462060308)(3.38,-1.68746628742993)(3.39,-2.01334940254342)(3.4,-2.31713870437305)(3.41,-2.59700046623762)(3.42,-2.85140157879761)(3.43,-3.07903219897863)(3.44,-3.27877389075971)(3.45,-3.44968924229751)(3.46,-3.59101756595925)(3.47,-3.70217375010411)(3.48,-3.78274867903019)(3.49,-3.8325091455325)(3.5,-3.8513979066413)(3.51,-3.83953269311271)(3.52,-3.79720481869561)(3.53,-3.72487675523891)(3.54,-3.62317903132353)(3.55,-3.49290661772265)(3.56,-3.33501436109705)(3.57,-3.15061295596098)(3.58,-2.94096445657136)(3.59,-2.70747996491079)(3.6,-2.45172155070649)(3.61,-2.17540996868926)(3.62,-1.88046178657412)(3.63,-1.56907170655885)(3.64,-1.24398043228776)(3.65,-0.909391148643642)(3.66,-0.57528681928292)(3.67,-0.285499437317854)(3.68,-0.153755566357801)(3.69,-0.118814875181292)(3.7,-0.104648614049174)(3.71,-0.0963579588329871)(3.72,-0.0903682648524708)(3.73,-0.0854537032461541)(3.74,-0.0810873585227468)(3.75,-0.0770061645855504)(3.76,-0.0730640388060965)(3.77,-0.0691730268272084)(3.78,-0.0652766919955316)(3.79,-0.0613369109303843)(3.8,-0.0573269495067795)(3.81,-0.0532278600905252)(3.82,-0.0490266083480057)(3.83,-0.0447155102851164)(3.84,-0.0402926078714416)(3.85,-0.0357626986267821)(3.86,-0.0311388662064652)(3.87,-0.0264445980767676)(3.88,-0.0217146292470526)(3.89,-0.0169959820263814)(3.9,-0.0123443791229431)(3.91,-0.00782026438765056)(3.92,-0.0034806659009312)(3.93,0.000631265719779005)(3.94,0.00449234554858827)(3.95,0.00810444846740579)(3.96,0.0114915242254795)(3.97,0.0146943591265808)(3.98,0.0177609236702051)(3.99,0.0207390220627479)(4,0.0236700303971651)(4.01,0.0265861346249267)(4.02,0.0295096654836783)(4.03,0.0324540288679303)(4.04,0.0354254125041661)(4.05,0.0384246603162192)(4.06,0.0414488249544561)(4.07,0.0444927093924299)(4.08,0.0475497510142737)(4.09,0.0506129097642178)(4.1,0.0536751908385637)(4.11,0.0567300350561878)(4.12,0.059771633025553)(4.13,0.0627950940197026)(4.14,0.0657965983979293)(4.15,0.0687734598897805)(4.16,0.0717241379111295)(4.17,0.0746481533293761)(4.18,0.0775459644236702)(4.19,0.0804186870408049)(4.2,0.083267791138923)(4.21,0.0860947114157214)(4.22,0.0889003921027579)(4.23,0.0916849583346972)(4.24,0.0944473843605856)(4.25,0.097185380023264)(4.26,0.0998954281370523)(4.27,0.102573062867762)(4.28,0.105213243029046)(4.29,0.107810987034637)(4.3,0.110361938955373)(4.31,0.11286314070389)(4.32,0.115313742781343)(4.33,0.117715847795951)(4.34,0.120075558547182)(4.35,0.12240423510981)(4.36,0.124720688045969)(4.37,0.127053933298014)(4.38,0.129449054372323)(4.39,0.131975314932857)(4.4,0.134744759577346)(4.41,0.137943471143497)(4.42,0.141907810178386)(4.43,0.147298711682782)(4.44,0.155600521155246)(4.45,0.170816502980613)(4.46,0.206566273786991)(4.47,0.307274787212765)(4.48,0.500923597018143)(4.49,0.730802378409243)(4.5,0.963012124524347)(4.51,1.18697502122137)(4.52,1.39811065247773)(4.53,1.59357534443957)(4.54,1.77119156989812)(4.55,1.92911957116955)(4.56,2.06573943623765)(4.57,2.17960626732115)(4.58,2.26943292282372)(4.59,2.33408594043138)(4.6,2.37258609660374)(4.61,2.38411134209522)(4.62,2.36800188677611)(4.63,2.32376475896322)(4.64,2.25107984517093)(4.65,2.14980698242511)(4.66,2.01999453209606)(4.67,1.86189721160411)(4.68,1.67600242466086)(4.69,1.46309983444427)(4.7,1.22444250257189)(4.71,0.962244051025958)(4.72,0.681576248306522)(4.73,0.400507593224745)(4.74,0.1976258822566)(4.75,0.128735287386525)(4.76,0.105492991267358)(4.77,0.0934744630534847)(4.78,0.0853814767740871)(4.79,0.079044122390834)(4.8,0.0736110445835322)(4.81,0.0686782629472606)(4.82,0.0640222416640771)(4.83,0.0594981597204189)(4.84,0.0549917579442118)(4.85,0.0503894557466039)(4.86,0.0455443574138375)(4.87,0.0402273320130931)(4.88,0.03400737912256)(4.89,0.0259220691456636)(4.9,0.0132611131904303)(4.91,-0.0150012545434657)(4.92,-0.12731109443333)(4.93,-0.434784832300743)(4.94,-0.800543580351466)(4.95,-1.16073651111121)(4.96,-1.50371377988702)(4.97,-1.82534751300077)(4.98,-2.12324253760393)(4.99,-2.39564082380436)(5,-2.64112584115092)(5.01,-2.85852127736574)(5.02,-3.04685477067154)(5.03,-3.20534139454883)(5.04,-3.33337840484378)(5.05,-3.43054216558218)(5.06,-3.49658715279296)(5.07,-3.5314451092385)(5.08,-3.53522364005427)(5.09,-3.50820476724987)(5.1,-3.45084210901738)(5.11,-3.36375824348167)(5.12,-3.24774041706069)(5.13,-3.10373694470371)(5.14,-2.93285234322418)(5.15,-2.73634381693743)(5.16,-2.51561904474046)(5.17,-2.27223777660814)(5.18,-2.00792316067655)(5.19,-1.72459686673818)(5.2,-1.42447255758417)(5.21,-1.1103366815486)(5.22,-0.786533238900782)(5.23,-0.463608373311024)(5.24,-0.187504174477008)(5.25,-0.0652706743204082)(5.26,-0.0324512881751084)(5.27,-0.0193362165345932)(5.28,-0.0119688326716214)(5.29,-0.00689873147414421)(5.3,-0.00292410485240306)(5.31,0.000476424557539765)(5.32,0.0035646254532955)(5.33,0.00648634773411136)(5.34,0.0093295219009285)(5.35,0.0121505364456475)(5.36,0.0149872735795481)(5.37,0.0178660777215006)(5.38,0.0208053201228477)(5.39,0.0238172950157879)(5.4,0.026908847284336)(5.41,0.0300811038789639)(5.42,0.033328758679796)(5.43,0.0366386468957259)(5.44,0.0399884993263283)(5.45,0.0433459528019112)(5.46,0.0466689873396479)(5.47,0.0499084369017309)(5.48,0.0530118425963633)(5.49,0.0559315820871375)(5.5,0.058631381301859)(5.51,0.061093005791284)(5.52,0.0633185863156833)(5.53,0.0653293030569967)(5.54,0.0671599396997446)(5.55,0.0688517093175223)(5.56,0.0704458856823251)(5.57,0.0719786178695572)(5.58,0.0734785305804127)(5.59,0.0749659543280563)(5.6,0.0764535304358713)(5.61,0.0779476631505066)(5.62,0.0794498753635532)(5.63,0.0809583098953812)(5.64,0.0824689568890147)(5.65,0.0839764750486094)(5.66,0.0854750474111294)(5.67,0.0869588231023162)(5.68,0.0884223441433928)(5.69,0.0898608523438309)(5.7,0.0912704736202609)(5.71,0.0926483963155939)(5.72,0.0939929491741209)(5.73,0.0953036344448536)(5.74,0.0965810554783773)(5.75,0.0978267973077838)(5.76,0.0990431366934934)(5.77,0.100232716202149)(5.78,0.101398121736709)(5.79,0.102541371542925)(5.8,0.103663546427628)(5.81,0.104764404271652)(5.82,0.105842237373031)(5.83,0.106893894236269)(5.84,0.107915071414643)(5.85,0.108900704433013)(5.86,0.109845639620726)(5.87,0.110745229207868)(5.88,0.111596108048433)(5.89,0.112396900340626)(5.9,0.113148998523746)(5.91,0.113857510627677)(5.92,0.11453232708943)(5.93,0.115189983812611)(5.94,0.115855911755521)(5.95,0.116569237440488)(5.96,0.11738924556615)(5.97,0.118409977514187)(5.98,0.119783897352891)(5.99,0.121778354093553)(6,0.124896917908692) 
};

\end{axis}
\end{tikzpicture}


==> Flow3.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
scale only axis,
xmin=0, xmax=6,
xlabel={Time},
ymin=-5, ymax=5,
ylabel={$\lambda_{3}(t), \lambda_{3}^{w}(t)$},
axis lines=left,
axis on top]
\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (0,-1.5)(0.01,-0.941611021162676)(0.02,-0.427315912009483)(0.03,0.045945724491864)(0.04,0.480576887177375)(0.05,0.878434029894253)(0.06,1.2409189357223)(0.07,1.56906586421273)(0.08,1.86361952182977)(0.09,2.12509358363611)(0.1,2.3538517275731)(0.11,2.55014279149358)(0.12,2.71416702539525)(0.13,2.84611469925006)(0.14,2.94618181958957)(0.15,3.0145896609808)(0.16,3.0515673508572)(0.17,3.05733554991144)(0.18,3.03210683676797)(0.19,2.97612062262665)(0.2,2.88966059661444)(0.21,2.77314153743867)(0.22,2.6271062243677)(0.23,2.4522658685849)(0.24,2.24949511277972)(0.25,2.01982988541031)(0.26,1.7644491485529)(0.27,1.48467643013773)(0.28,1.18197537590868)(0.29,0.857922085883099)(0.3,0.514201287907688)(0.31,0.152694222806322)(0.32,-0.224753298618702)(0.33,-0.616061338913054)(0.34,-1.01913344505656)(0.35,-1.43156931710645)(0.36,-1.85107776943853)(0.37,-2.27474692931012)(0.38,-2.69894500177815)(0.39,-3.11684483579623)(0.4,-3.50305263073866)(0.41,-3.73086187287466)(0.42,-3.7855975554889)(0.43,-3.80405599801658)(0.44,-3.81438497191511)(0.45,-3.82179270169372)(0.46,-3.82782704115706)(0.47,-3.83309792814349)(0.48,-3.83789105278919)(0.49,-3.84235762809914)(0.5,-3.84658273311318)(0.51,-3.8506189528478)(0.52,-3.85450127807285)(0.53,-3.85824970053971)(0.54,-3.86188173336257)(0.55,-3.86540612057573)(0.56,-3.86883134965683)(0.57,-3.87216260879526)(0.58,-3.87540282596836)(0.59,-3.87855585087326)(0.6,-3.88162112610574)(0.61,-3.88460121997907)(0.62,-3.88749347382709)(0.63,-3.89029824077904)(0.64,-3.89301140323059)(0.65,-3.89562975544031)(0.66,-3.89814708432515)(0.67,-3.90055459510031)(0.68,-3.90284126925903)(0.69,-3.90498858313128)(0.7,-3.90697337833348)(0.71,-3.90875660603158)(0.72,-3.91028207002738)(0.73,-3.91145467897465)(0.74,-3.91211181289038)(0.75,-3.91194625236944)(0.76,-3.91030384719623)(0.77,-3.90552481531223)(0.78,-3.8920083533952)(0.79,-3.83981195632126)(0.8,-3.61803967305587)(0.81,-3.25179628197117)(0.82,-2.85677550887269)(0.83,-2.45664592533107)(0.84,-2.05790468560499)(0.85,-1.66396503123398)(0.86,-1.27737648956986)(0.87,-0.900317742176305)(0.88,-0.534756059512628)(0.89,-0.182501107522748)(0.9,0.154765147050447)(0.91,0.475506242559808)(0.92,0.778313061226139)(0.93,1.06191745601484)(0.94,1.32519510864336)(0.95,1.56716642276036)(0.96,1.7870343132929)(0.97,1.98411139053847)(0.98,2.15793728982719)(0.99,2.30817235555792)(1,2.434685155204)(1.01,2.5375316552288)(1.02,2.61685449168881)(1.03,2.67306996965804)(1.04,2.70667175878863)(1.05,2.71828117437832)(1.06,2.70865313245121)(1.07,2.67863955575293)(1.08,2.62922004673959)(1.09,2.56144379884331)(1.1,2.4765243925531)(1.11,2.37574891701206)(1.12,2.26053520331013)(1.13,2.13239180537757)(1.14,1.99291372486827)(1.15,1.84377356417703)(1.16,1.68670049040253)(1.17,1.52346584091802)(1.18,1.35588009230648)(1.19,1.18575802862133)(1.2,1.01492888858617)(1.21,0.845202147128647)(1.22,0.678369606588606)(1.23,0.51618308405016)(1.24,0.360347547089965)(1.25,0.212506191435409)(1.26,0.0742302593823023)(1.27,-0.0529923768973698)(1.28,-0.167768676263193)(1.29,-0.26880537831168)(1.3,-0.354927503314089)(1.31,-0.425072208073543)(1.32,-0.478312167593249)(1.33,-0.513849148895483)(1.34,-0.531023170475004)(1.35,-0.529322239516351)(1.36,-0.50837806311876)(1.37,-0.4679724188739)(1.38,-0.408043592370513)(1.39,-0.328676571377323)(1.4,-0.230116093742747)(1.41,-0.112757212774531)(1.42,0.0228556017125838)(1.43,0.176022471115905)(1.44,0.34590937329704)(1.45,0.531526144814762)(1.46,0.731765238111988)(1.47,0.945370091273779)(1.48,1.17097552661051)(1.49,1.40709123009833)(1.5,1.65210312786889)(1.51,1.90430914726521)(1.52,2.16184590642928)(1.53,2.42274941042406)(1.54,2.68484516493272)(1.55,2.94558750877543)(1.56,3.20164423614096)(1.57,3.4475481826297)(1.58,3.67039541163819)(1.59,3.83558202149168)(1.6,3.91368754080213)(1.61,3.94333141334655)(1.62,3.95665884814135)(1.63,3.96382943970475)(1.64,3.96816044318049)(1.65,3.97096817872663)(1.66,3.97286338620529)(1.67,3.97416321881915)(1.68,3.97504436196356)(1.69,3.97561189518301)(1.7,3.97592468416368)(1.71,3.97601784770851)(1.72,3.9759030293671)(1.73,3.97557439992575)(1.74,3.97500757305371)(1.75,3.97414870498555)(1.76,3.9729073602226)(1.77,3.97111766570754)(1.78,3.96847859589943)(1.79,3.96438172670972)(1.8,3.95743129731328)(1.81,3.94371430338377)(1.82,3.90863709460572)(1.83,3.79372627394603)(1.84,3.54548745055331)(1.85,3.22757736997351)(1.86,2.87619537212308)(1.87,2.5013396171124)(1.88,2.10727059871918)(1.89,1.69679094932392)(1.9,1.27228339863608)(1.91,0.836001329041757)(1.92,0.390179518153199)(1.93,-0.0629356146543377)(1.94,-0.521026254287067)(1.95,-0.981756120281515)(1.96,-1.44273409621197)(1.97,-1.90136044803032)(1.98,-2.35490401083541)(1.99,-2.79990676176565)(2,-3.2305920470274)(2.01,-3.62867052844937)(2.02,-3.89576557736583)(2.03,-3.96552502032103)(2.04,-3.98365754701555)(2.05,-3.99126468746347)(2.06,-3.99535180791246)(2.07,-3.99786206740385)(2.08,-3.99953252065669)(2.09,-4.00070188892718)(2.1,-4.00154571064679)(2.11,-4.0021658547918)(2.12,-4.00262134245772)(2.13,-4.00295299699963)(2.14,-4.00318519953306)(2.15,-4.00333520916315)(2.16,-4.00341485521946)(2.17,-4.00342992586564)(2.18,-4.00338608401704)(2.19,-4.00328227310455)(2.2,-4.00311911860636)(2.21,-4.00289023251377)(2.22,-4.00258957267051)(2.23,-4.00220408415669)(2.24,-4.00171639517573)(2.25,-4.00110009413726)(2.26,-4.00031422641895)(2.27,-3.99929759840578)(2.28,-3.99794666313689)(2.29,-3.99608644353575)(2.3,-3.99338390112172)(2.31,-3.98913448296152)(2.32,-3.98156100118376)(2.33,-3.96476632994639)(2.34,-3.9091705493987)(2.35,-3.7007573585669)(2.36,-3.35909201641655)(2.37,-2.98403189352957)(2.38,-2.598822059195)(2.39,-2.21017546022119)(2.4,-1.8216919474041)(2.41,-1.43606314360297)(2.42,-1.05562746116522)(2.43,-0.682530758232515)(2.44,-0.318785293877428)(2.45,0.0337198838371605)(2.46,0.37320936834915)(2.47,0.698009737723375)(2.48,1.00658614561792)(2.49,1.29751641286082)(2.5,1.56951176803375)(2.51,1.82142697628786)(2.52,2.0522835489512)(2.53,2.26119599596279)(2.54,2.44752373964441)(2.55,2.61074766406415)(2.56,2.75055810107345)(2.57,2.86682680595003)(2.58,2.95965431231274)(2.59,3.02930760245649)(2.6,3.07625291990183)(2.61,3.10105755228915)(2.62,3.10439375593399)(2.63,3.08698163393998)(2.64,3.04958601136161)(2.65,2.99307062150241)(2.66,2.9183842487471)(2.67,2.82662959497947)(2.68,2.71904237313953)(2.69,2.59699261400429)(2.7,2.46198053077849)(2.71,2.31558428697354)(2.72,2.15950476179781)(2.73,1.99545282957284)(2.74,1.82522377223819)(2.75,1.6506233659194)(2.76,1.47348350629246)(2.77,1.29563169041207)(2.78,1.11888834870585)(2.79,0.945047145287627)(2.8,0.77586714971108)(2.81,0.61305722659842)(2.82,0.458267211307337)(2.83,0.313073109086843)(2.84,0.178970743629024)(2.85,0.0573592187871169)(2.86,-0.0504601986366084)(2.87,-0.143304097657663)(2.88,-0.220102650377117)(2.89,-0.279917579029781)(2.9,-0.321943075470369)(2.91,-0.345509286516173)(2.92,-0.350095120021768)(2.93,-0.335322818274055)(2.94,-0.300965341237673)(2.95,-0.246951313606394)(2.96,-0.173357125093568)(2.97,-0.0804183870155478)(2.98,0.0314786742063522)(2.99,0.161797335697534)(3,0.309581741813916)(3.01,0.0340487732726786)(3.02,-0.205025556557858)(3.03,-0.408031217535682)(3.04,-0.575309715415641)(3.05,-0.707199875830257)(3.06,-0.804070102574412)(3.07,-0.866332465951639)(3.08,-0.894463682704418)(3.09,-0.88901972364919)(3.1,-0.850648659397866)(3.11,-0.780098620971185)(3.12,-0.67823180773904)(3.13,-0.546024372621848)(3.14,-0.384578133637367)(3.15,-0.195118176642077)(3.16,0.0210013321387267)(3.17,0.262300429392619)(3.18,0.527170563420926)(3.19,0.813875811449024)(3.2,1.12055699338662)(3.21,1.44518228147821)(3.22,1.78566389222503)(3.23,2.13939774759584)(3.24,2.50366403046022)(3.25,2.87421931358192)(3.26,3.24201929012107)(3.27,3.56831679684013)(3.28,3.72803023818579)(3.29,3.77152626454809)(3.3,3.79109506466295)(3.31,3.80418065271934)(3.32,3.81467087709608)(3.33,3.82384225832307)(3.34,3.83222609564339)(3.35,3.84007971066493)(3.36,3.84754153827057)(3.37,3.85469092254348)(3.38,3.86157924618599)(3.39,3.86823659659941)(3.4,3.87468524760047)(3.41,3.88094143336607)(3.42,3.88701398088562)(3.43,3.89291350132898)(3.44,3.89864425431287)(3.45,3.90421235367689)(3.46,3.90962153037639)(3.47,3.91487427330043)(3.48,3.9199745619757)(3.49,3.92492243355362)(3.5,3.92972151031803)(3.51,3.93437051473544)(3.52,3.93887153600168)(3.53,3.94322268568157)(3.54,3.94742332870747)(3.55,3.951470693257)(3.56,3.95536009633653)(3.57,3.95908624488365)(3.58,3.96263820842518)(3.59,3.96600396333256)(3.6,3.96916122859686)(3.61,3.97208071670971)(3.62,3.97471369439151)(3.63,3.97698355047771)(3.64,3.97875995975468)(3.65,3.97980355139202)(3.66,3.97962924579934)(3.67,3.97709314151591)(3.68,3.96878284890448)(3.69,3.93959740908442)(3.7,3.7995062303272)(3.71,3.4690676265901)(3.72,3.08557726543031)(3.73,2.69460861088797)(3.74,2.30565829589076)(3.75,1.92271934977878)(3.76,1.54845047162979)(3.77,1.18499870629796)(3.78,0.834251228217463)(3.79,0.497911886795061)(3.8,0.177528323857216)(3.81,-0.125489006689424)(3.82,-0.409878329068413)(3.83,-0.674524414583432)(3.84,-0.918459102835373)(3.85,-1.14087016974047)(3.86,-1.34110367846109)(3.87,-1.51866561436025)(3.88,-1.67323197210973)(3.89,-1.80462621401446)(3.9,-1.91286189542819)(3.91,-1.99809586354133)(3.92,-2.06062842655508)(3.93,-2.10094600322893)(3.94,-2.11963868127703)(3.95,-2.11744859020185)(3.96,-2.09523360053534)(3.97,-2.05400005473845)(3.98,-1.99483009657777)(3.99,-1.91894932858776)(4,-1.82768595400504)(4.01,-1.72245640687452)(4.02,-1.60477791481793)(4.03,-1.47624403093821)(4.04,-1.33851592405859)(4.05,-1.19331243333278)(4.06,-1.04239824293046)(4.07,-0.887554012695708)(4.08,-0.730599755711351)(4.09,-0.573344054745082)(4.1,-0.417581631913046)(4.11,-0.2650970159642)(4.12,-0.117631839435479)(4.13,0.0231217437259851)(4.14,0.155526921377609)(4.15,0.278023386070371)(4.16,0.389128715608494)(4.17,0.487459129839298)(4.18,0.571729451998806)(4.19,0.640766869065635)(4.2,0.693522705668925)(4.21,0.729066840667062)(4.22,0.746611733739815)(4.23,0.745503282543253)(4.24,0.725230591485871)(4.25,0.685433147404172)(4.26,0.625900447588114)(4.27,0.546569904536981)(4.28,0.447542461918559)(4.29,0.329063030540577)(4.3,0.191539940182605)(4.31,0.0355289358173637)(4.32,-0.138262685746581)(4.33,-0.328976134816862)(4.34,-0.535621927680112)(4.35,-0.757047782753167)(4.36,-0.992008535470793)(4.37,-1.23906869976193)(4.38,-1.49675158321798)(4.39,-1.76334099032074)(4.4,-2.03713645211521)(4.41,-2.31606694430817)(4.42,-2.5980519407931)(4.43,-2.88042123684023)(4.44,-3.15952380900413)(4.45,-3.42845596645526)(4.46,-3.66754676095081)(4.47,-3.82244398548669)(4.48,-3.88079416106481)(4.49,-3.90227127497844)(4.5,-3.91256829611937)(4.51,-3.91853804489646)(4.52,-3.92244289087518)(4.53,-3.92521139512031)(4.54,-3.9272882393627)(4.55,-3.92891056218301)(4.56,-3.93021541266333)(4.57,-3.93128419096871)(4.58,-3.93217124085562)(4.59,-3.93290730079791)(4.6,-3.93351274525691)(4.61,-3.93399774404517)(4.62,-3.93436255978093)(4.63,-3.93460267543047)(4.64,-3.93469992770859)(4.65,-3.93462815413408)(4.66,-3.93433902124486)(4.67,-3.93375692169478)(4.68,-3.93275219771768)(4.69,-3.93109214585138)(4.7,-3.92832311286846)(4.71,-3.92343147055327)(4.72,-3.91367006756362)(4.73,-3.88891319870016)(4.74,-3.79791844437147)(4.75,-3.54237934364119)(4.76,-3.19252815943117)(4.77,-2.80731335115162)(4.78,-2.40029234923352)(4.79,-1.97645320605765)(4.8,-1.53889503586402)(4.81,-1.09019103679175)(4.82,-0.632748140861512)(4.83,-0.168922975311)(4.84,0.298935633927015)(4.85,0.768377728312389)(4.86,1.23709127853478)(4.87,1.70248018296889)(4.88,2.16196220172581)(4.89,2.6125249820907)(4.9,3.04998513437987)(4.91,3.46526427235057)(4.92,3.81693108236335)(4.93,3.97163855804866)(4.94,4.00541872647739)(4.95,4.01660968782791)(4.96,4.02179447552785)(4.97,4.02461576041842)(4.98,4.02627561484713)(4.99,4.02727965946923)(5,4.02787555386246)(5.01,4.0281995661668)(5.02,4.02833007404276)(5.03,4.02831718498357)(5.04,4.02819311112507)(5.05,4.02797744468494)(5.06,4.02768559456435)(5.07,4.02732376849594)(5.08,4.02689861744627)(5.09,4.0264091315906)(5.1,4.02585471264979)(5.11,4.02522864125713)(5.12,4.02452146750545)(5.13,4.02371813049217)(5.14,4.02279462805983)(5.15,4.02171755956169)(5.16,4.02043155798755)(5.17,4.01885300231598)(5.18,4.01683645976764)(5.19,4.01412314639146)(5.2,4.01019448792321)(5.21,4.00385656155612)(5.22,3.99169637654236)(5.23,3.96002059502972)(5.24,3.84006165680856)(5.25,3.55852890278542)(5.26,3.21424649098218)(5.27,2.85345945419583)(5.28,2.48700291675303)(5.29,2.11940025633701)(5.3,1.75364039362604)(5.31,1.39216066420488)(5.32,1.03714123388704)(5.33,0.690600021030515)(5.34,0.354424533474344)(5.35,0.0303833947815149)(5.36,-0.279864275815328)(5.37,-0.574794804322641)(5.38,-0.852999227300315)(5.39,-1.11320878933334)(5.4,-1.35429950966416)(5.41,-1.57528246372838)(5.42,-1.77533032032666)(5.43,-1.95378849185572)(5.44,-2.11013393976284)(5.45,-2.24405853893071)(5.46,-2.35535639537946)(5.47,-2.44406552403271)(5.48,-2.51036302480217)(5.49,-2.55452670639992)(5.5,-2.57704553577236)(5.51,-2.57848900647973)(5.52,-2.55958250488054)(5.53,-2.52112194500554)(5.54,-2.46406762133685)(5.55,-2.38946819306695)(5.56,-2.2985038518075)(5.57,-2.19246108421745)(5.58,-2.07273906650249)(5.59,-1.94083005562451)(5.6,-1.79831669108754)(5.61,-1.6468433393309)(5.62,-1.48813282695454)(5.63,-1.32392906941905)(5.64,-1.1560207619805)(5.65,-0.986220488213755)(5.66,-0.816324633191247)(5.67,-0.648137307024643)(5.68,-0.483433072443394)(5.69,-0.323953447328043)(5.7,-0.171392844676838)(5.71,-0.0273847508868877)(5.72,0.106506690825202)(5.73,0.228801928324967)(5.74,0.338109504558569)(5.75,0.433146794594044)(5.76,0.512734843020552)(5.77,0.575820113497867)(5.78,0.621474038775573)(5.79,0.648896832357957)(5.8,0.65743474438628)(5.81,0.646571486986507)(5.82,0.61593849398913)(5.83,0.565320583215701)(5.84,0.494651571386061)(5.85,0.404019845902142)(5.86,0.293672312829595)(5.87,0.164001021407968)(5.88,0.0155627559957647)(5.89,-0.150947920942047)(5.9,-0.334677945974999)(5.91,-0.534639806627441)(5.92,-0.749704367684184)(5.93,-0.978603216980263)(5.94,-1.21996138242816)(5.95,-1.47223276535958)(5.96,-1.73382898710593)(5.97,-2.0029147636414)(5.98,-2.27765376742948)(5.99,-2.55587496845368)(6,-2.83517083221982) 
};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (0,3.56853312836059)(0.01,3.76977208012353)(0.02,3.89179784586829)(0.03,3.94016771950718)(0.04,3.95980814724261)(0.05,3.96961637779295)(0.06,3.97531372209009)(0.07,3.9789552065215)(0.08,3.98142651609247)(0.09,3.98316421576158)(0.1,3.98440489404198)(0.11,3.98528516333906)(0.12,3.98588658608309)(0.13,3.98625744170371)(0.14,3.98642364126957)(0.15,3.98639384501193)(0.16,3.98616083400905)(0.17,3.98569958064737)(0.18,3.98496117345604)(0.19,3.98385970214372)(0.2,3.98224502873585)(0.21,3.97984298023221)(0.22,3.976109912629)(0.23,3.96982188185159)(0.24,3.95764032287669)(0.25,3.92748301743351)(0.26,3.82760141386315)(0.27,3.58944122346359)(0.28,3.27220029369898)(0.29,2.91947099148002)(0.3,2.54290372259659)(0.31,2.14711888146853)(0.32,1.73503206004528)(0.33,1.30906964274521)(0.34,0.871504707379234)(0.35,0.424583337629709)(0.36,-0.0294320171997258)(0.37,-0.488258926828607)(0.38,-0.949490470558962)(0.39,-1.41079305238463)(0.4,-1.86958385587183)(0.41,-2.32310191503198)(0.42,-2.76797467532158)(0.43,-3.19866969803441)(0.44,-3.59839677943758)(0.45,-3.87641164632719)(0.46,-3.95277441044482)(0.47,-3.97211399377589)(0.48,-3.9800953792982)(0.49,-3.98435893646938)(0.5,-3.98697805391295)(0.51,-3.9887289837429)(0.52,-3.98996504327478)(0.53,-3.99086921763543)(0.54,-3.99154526298864)(0.55,-3.9920559877829)(0.56,-3.99244123724024)(0.57,-3.99272707973249)(0.58,-3.99293080352966)(0.59,-3.99306375906201)(0.6,-3.99313300847305)(0.61,-3.99314226534167)(0.62,-3.99309236722754)(0.63,-3.99298139498894)(0.64,-3.99280446844542)(0.65,-3.99255317388162)(0.66,-3.99221449321538)(0.67,-3.99176895978539)(0.68,-3.99118751277765)(0.69,-3.99042598722477)(0.7,-3.98941501033)(0.71,-3.98804027809374)(0.72,-3.98610064337263)(0.73,-3.98320881614116)(0.74,-3.97851781277718)(0.75,-3.96978728480495)(0.76,-3.94898696369142)(0.77,-3.87300534815167)(0.78,-3.62536111962799)(0.79,-3.27329983622353)(0.8,-2.89599461033791)(0.81,-2.51024246097781)(0.82,-2.12168577091083)(0.83,-1.7336395017872)(0.84,-1.34870717620872)(0.85,-0.969187851243355)(0.86,-0.597202881233504)(0.87,-0.234749070142706)(0.88,0.116290560859089)(0.89,0.454155499761723)(0.9,0.777180004730529)(0.91,1.08383943316513)(0.92,1.37271895980002)(0.93,1.64254046427575)(0.94,1.89217432121816)(0.95,2.12063341193389)(0.96,2.32706195032777)(0.97,2.51082965889214)(0.98,2.67141289899435)(0.99,2.80853613726118)(1,2.92208824423103)(1.01,3.01219484215047)(1.02,3.07914987626905)(1.03,3.12345753755892)(1.04,3.14570244352216)(1.05,3.14657369359797)(1.06,3.12678938464987)(1.07,3.08710809079257)(1.08,3.02837669088025)(1.09,2.95154686113637)(1.1,2.85771204342227)(1.11,2.7481150487877)(1.12,2.62413976404365)(1.13,2.48728098019088)(1.14,2.33915342144411)(1.15,2.18142907757133)(1.16,2.01585623228632)(1.17,1.8442198955754)(1.18,1.66833700296179)(1.19,1.49003698277658)(1.2,1.31115143969189)(1.21,1.13349838069709)(1.22,0.958871280557697)(1.23,0.789025783148397)(1.24,0.625667736891175)(1.25,0.470441516421612)(1.26,0.324918915531104)(1.27,0.190586966865729)(1.28,0.0688411843036124)(1.29,-0.0390304586091213)(1.3,-0.131847461501472)(1.31,-0.208554219864287)(1.32,-0.268220331416426)(1.33,-0.310048507188366)(1.34,-0.333384475876839)(1.35,-0.337713845340831)(1.36,-0.322672263321515)(1.37,-0.288045270742109)(1.38,-0.233770635858005)(1.39,-0.159938751351269)(1.4,-0.0667977110406535)(1.41,0.0452591889659366)(1.42,0.175676613120978)(1.43,0.323762275302526)(1.44,0.488667516898878)(1.45,0.669411171223631)(1.46,0.864872897404087)(1.47,1.07379674310019)(1.48,1.29481930443605)(1.49,1.52641984218154)(1.5,1.76702550211533)(1.51,2.01484772845549)(1.52,2.26809729003107)(1.53,2.52468421512374)(1.54,2.78240778076758)(1.55,3.03855871604913)(1.56,3.28939288079497)(1.57,3.52807905518332)(1.58,3.73703158978049)(1.59,3.87533801257205)(1.6,3.93365901113924)(1.61,3.95669214296662)(1.62,3.96780581352209)(1.63,3.97411347849878)(1.64,3.97808411871898)(1.65,3.9807513086963)(1.66,3.98261369885979)(1.67,3.98393730124849)(1.68,3.98487401610818)(1.69,3.98551382636886)(1.7,3.98590980976664)(1.71,3.98609054257225)(1.72,3.98606592517949)(1.73,3.98582882439035)(1.74,3.98535310142994)(1.75,3.98458709204689)(1.76,3.98343946477207)(1.77,3.98174946755963)(1.78,3.97922106730189)(1.79,3.97526044585106)(1.8,3.96850880618231)(1.81,3.95517114507634)(1.82,3.92112418953135)(1.83,3.80861275543517)(1.84,3.56072902579834)(1.85,3.2414681413322)(1.86,2.88845223665124)(1.87,2.51193967873517)(1.88,2.11624223174281)(1.89,1.70417494037895)(1.9,1.27812431760203)(1.91,0.840344651106538)(1.92,0.393071017878194)(1.93,-0.0614515432185506)(1.94,-0.520902052126319)(1.95,-0.982947664266122)(1.96,-1.44519072203272)(1.97,-1.90502845589594)(1.98,-2.35971396374123)(1.99,-2.80573550112787)(2,-3.23710599476912)(2.01,-3.63409771594679)(2.02,-3.89166445742461)(2.03,-3.95626972085773)(2.04,-3.97349216864431)(2.05,-3.98085061463511)(2.06,-3.98485370543765)(2.07,-3.98733986685468)(2.08,-3.98901407739562)(2.09,-3.99020223255608)(2.1,-3.99107495810226)(2.11,-3.99172978055129)(2.12,-3.99222610991888)(2.13,-3.9926018310804)(2.14,-3.99288184695306)(2.15,-3.99308275460451)(2.16,-3.99321552069793)(2.17,-3.99328704507891)(2.18,-3.99330105994389)(2.19,-3.99325859425622)(2.2,-3.99315811102811)(2.21,-3.99299535205635)(2.22,-3.9927628556395)(2.23,-3.99244904353514)(2.24,-3.99203665041318)(2.25,-3.99150006853874)(2.26,-3.99080075632999)(2.27,-3.98987896458506)(2.28,-3.98863793350935)(2.29,-3.98691126998287)(2.3,-3.98438849898226)(2.31,-3.98042037158484)(2.32,-3.97340268468551)(2.33,-3.95818510412143)(2.34,-3.90993603595416)(2.35,-3.72062887147795)(2.36,-3.38533279982783)(2.37,-3.01175869379213)(2.38,-2.627147348254)(2.39,-2.23884537209096)(2.4,-1.85060198991471)(2.41,-1.46515953630395)(2.42,-1.08487513725486)(2.43,-0.711903924993536)(2.44,-0.348262503864676)(2.45,0.00415735110491004)(2.46,0.343578937260455)(2.47,0.668328193470347)(2.48,0.976870288697807)(2.49,1.26778284420175)(2.5,1.53977863399115)(2.51,1.79171373612712)(2.52,2.02261285693532)(2.53,2.23158600861228)(2.54,2.41800023551282)(2.55,2.58133803342155)(2.56,2.72128600269125)(2.57,2.83771090579958)(2.58,2.93070668513258)(2.59,3.00053298676719)(2.6,3.0476284341184)(2.61,3.07255596626009)(2.62,3.07597409748234)(2.63,3.05860102431309)(2.64,3.02121947216765)(2.65,2.96469653478988)(2.66,2.89000325763717)(2.67,2.79824981462972)(2.68,2.69067905896305)(2.69,2.56866448806349)(2.7,2.4337065540613)(2.71,2.28738891795648)(2.72,2.13139299273238)(2.73,1.96744499258929)(2.74,1.79733139890911)(2.75,1.62285798920026)(2.76,1.44585406637984)(2.77,1.26814673388842)(2.78,1.09155470061092)(2.79,0.917871556698475)(2.8,0.748854913781424)(2.81,0.586213982347618)(2.82,0.431596981201796)(2.83,0.286580815181874)(2.84,0.152659454910401)(2.85,0.0312330196658277)(2.86,-0.0763986076194295)(2.87,-0.169051890909735)(2.88,-0.245657065173333)(2.89,-0.305277072575938)(2.9,-0.347104800672836)(2.91,-0.370472370492746)(2.92,-0.374857368746771)(2.93,-0.359883090776164)(2.94,-0.325322548151428)(2.95,-0.27110335659986)(2.96,-0.197303787437494)(2.97,-0.104157126249056)(2.98,0.00794819127199006)(2.99,0.138477124567516)(3,0.286723685426516)(3.01,-3.9683261287621)(3.02,-3.97181117489699)(3.03,-3.97393083079651)(3.04,-3.97510911954804)(3.05,-3.97554312949746)(3.06,-3.97529392562418)(3.07,-3.97431066185422)(3.08,-3.97240727703676)(3.09,-3.96917080339482)(3.1,-3.96370939283604)(3.11,-3.95390768869083)(3.12,-3.9338425292765)(3.13,-3.88403471406298)(3.14,-3.75773077868349)(3.15,-3.54208362260676)(3.16,-3.27352931521287)(3.17,-2.97164937108085)(3.18,-2.64372329211401)(3.19,-2.29344459501088)(3.2,-1.92342576286841)(3.21,-1.53593455372995)(3.22,-1.13313609797322)(3.23,-0.717190416302752)(3.24,-0.290289844679975)(3.25,0.145347144254757)(3.26,0.587354937529879)(3.27,1.03349253447534)(3.28,1.48122408639098)(3.29,1.92805171756394)(3.3,2.37118089421364)(3.31,2.80710621475923)(3.32,3.2300118877676)(3.33,3.62153634725558)(3.34,3.88468316254533)(3.35,3.95436517062647)(3.36,3.9726672886186)(3.37,3.98038333725688)(3.38,3.98455108316232)(3.39,3.98712919443297)(3.4,3.98886162738896)(3.41,3.99009014655812)(3.42,3.99099292020137)(3.43,3.99167150551054)(3.44,3.9921876729724)(3.45,3.9925808151381)(3.46,3.99287688200948)(3.47,3.99309326923481)(3.48,3.99324161952407)(3.49,3.9933294708539)(3.5,3.99336122541419)(3.51,3.99333868181279)(3.52,3.9932612548032)(3.53,3.99312593037071)(3.54,3.99292694956042)(3.55,3.99265515584702)(3.56,3.99229685850379)(3.57,3.99183193126401)(3.58,3.99123060078649)(3.59,3.99044785459713)(3.6,3.98941322014215)(3.61,3.98801082144354)(3.62,3.98603715983991)(3.63,3.98310117146191)(3.64,3.97835003621112)(3.65,3.96953855083544)(3.66,3.94869880150403)(3.67,3.87406005325575)(3.68,3.63398840396657)(3.69,3.2918377105877)(3.7,2.92575446082401)(3.71,2.55274679162196)(3.72,2.17848438522829)(3.73,1.80624308155533)(3.74,1.43856498232181)(3.75,1.07766624589043)(3.76,0.725575375584433)(3.77,0.384178951615298)(3.78,0.0552446886822814)(3.79,-0.259581446938258)(3.8,-0.558784472703361)(3.81,-0.840967581192128)(3.82,-1.10487587726269)(3.83,-1.34939631892618)(3.84,-1.57355805003081)(3.85,-1.77654566788039)(3.86,-1.95771909517378)(3.87,-2.11657192059833)(3.88,-2.25280851115724)(3.89,-2.36624028216918)(3.9,-2.45692881680474)(3.91,-2.52504761654521)(3.92,-2.57090204431927)(3.93,-2.59500405551079)(3.94,-2.59793040698393)(3.95,-2.58042289483275)(3.96,-2.54329718204106)(3.97,-2.48752761635901)(3.98,-2.41417043770604)(3.99,-2.3244217409292)(4,-2.21957668134459)(4.01,-2.10104310872739)(4.02,-1.97032467715352)(4.03,-1.82900780021157)(4.04,-1.67875003661421)(4.05,-1.52127281011849)(4.06,-1.35832871236113)(4.07,-1.19171682563865)(4.08,-1.02323851817605)(4.09,-0.854705546260733)(4.1,-0.687918337310194)(4.11,-0.524651539943346)(4.12,-0.366647636215948)(4.13,-0.215597468893915)(4.14,-0.0731329976747045)(4.15,0.0591861812130546)(4.16,0.179882418808105)(4.17,0.287574272132994)(4.18,0.380978561234086)(4.19,0.458928961491648)(4.2,0.520376694759341)(4.21,0.564397713031802)(4.22,0.5902081539875)(4.23,0.597156166918941)(4.24,0.584737628889665)(4.25,0.552594125700553)(4.26,0.500519897301436)(4.27,0.428457226933623)(4.28,0.33651053858067)(4.29,0.224928275091101)(4.3,0.0941233007449934)(4.31,-0.0553463960188052)(4.32,-0.222769258427149)(4.33,-0.40728525832406)(4.34,-0.607899197217276)(4.35,-0.823460665946959)(4.36,-1.05271835679831)(4.37,-1.29423800691145)(4.38,-1.54654399253727)(4.39,-1.80791664882432)(4.4,-2.07666628364921)(4.41,-2.35074030673729)(4.42,-2.6280799460741)(4.43,-2.90611439739685)(4.44,-3.18144733084212)(4.45,-3.44810778122091)(4.46,-3.69052118663126)(4.47,-3.86228305844865)(4.48,-3.93344115130557)(4.49,-3.95875589541949)(4.5,-3.97020839267479)(4.51,-3.97650481657765)(4.52,-3.98041076379981)(4.53,-3.98302554020946)(4.54,-3.98486347387905)(4.55,-3.98619444244732)(4.56,-3.98717204651903)(4.57,-3.98788874752299)(4.58,-3.98840205575357)(4.59,-3.98874789102271)(4.6,-3.98894766797914)(4.61,-3.98901199776156)(4.62,-3.98894230884595)(4.63,-3.9887308785682)(4.64,-3.98835925986941)(4.65,-3.98779451923993)(4.66,-3.98698179190365)(4.67,-3.98582976788414)(4.68,-3.98418090150778)(4.69,-3.98174506849415)(4.7,-3.97793249071929)(4.71,-3.9713554064545)(4.72,-3.95792703241846)(4.73,-3.920715466694)(4.74,-3.78241758227419)(4.75,-3.48865366893298)(4.76,-3.12932286838691)(4.77,-2.7405297030772)(4.78,-2.331363992552)(4.79,-1.90589580815271)(4.8,-1.46696025897242)(4.81,-1.01703509392048)(4.82,-0.558483955347998)(4.83,-0.0936474929230403)(4.84,0.375164038638615)(4.85,0.845411326683367)(4.86,1.31487816560348)(4.87,1.78087908108871)(4.88,2.24077056541483)(4.89,2.69132309623339)(4.9,3.12759089734937)(4.91,3.53637334473032)(4.92,3.84712336648399)(4.93,3.94668310598619)(4.94,3.96997992530672)(4.95,3.97901206277205)(4.96,3.98368543222494)(4.97,3.98650312251321)(4.98,3.98836390389259)(4.99,3.98966615587465)(5,3.99061247951624)(5.01,3.99131623763394)(5.02,3.99184537220903)(5.03,3.99224264788988)(5.04,3.99253586874116)(5.05,3.99274337895843)(5.06,3.99287716778773)(5.07,3.99294466163418)(5.08,3.99294974017285)(5.09,3.99289324825027)(5.1,3.99277312731668)(5.11,3.99258420347346)(5.12,3.99231758365101)(5.13,3.99195952539706)(5.14,3.99148948723365)(5.15,3.99087680050074)(5.16,3.9900748347166)(5.17,3.98901028790617)(5.18,3.98756223895152)(5.19,3.98551760683238)(5.2,3.98246536821309)(5.21,3.97750477373665)(5.22,3.96824903077656)(5.23,3.94616858606679)(5.24,3.86738383042669)(5.25,3.6269400711034)(5.26,3.29140897873612)(5.27,2.93262517958019)(5.28,2.56665988840322)(5.29,2.19905868342188)(5.3,1.83308862215383)(5.31,1.47129201087247)(5.32,1.11589174024812)(5.33,0.768927026195697)(5.34,0.432297048544918)(5.35,0.107775057597465)(5.36,-0.202975318072866)(5.37,-0.498427500570645)(5.38,-0.77717267524122)(5.39,-1.03794194520135)(5.4,-1.27960954196911)(5.41,-1.50118592804992)(5.42,-1.70185151376491)(5.43,-1.88093449214622)(5.44,-2.03793088048079)(5.45,-2.17249628102501)(5.46,-2.28446284847649)(5.47,-2.37385017908888)(5.48,-2.44077892080709)(5.49,-2.48558586785614)(5.5,-2.50871348180619)(5.51,-2.51075120815912)(5.52,-2.49239747403564)(5.53,-2.45448308233466)(5.54,-2.39795879844874)(5.55,-2.32388274494358)(5.56,-2.23344375001894)(5.57,-2.12793049965429)(5.58,-2.00874515948324)(5.59,-1.8773853053595)(5.6,-1.73542571010989)(5.61,-1.5845244129485)(5.62,-1.42638717933147)(5.63,-1.2627662923814)(5.64,-1.09545389495605)(5.65,-0.926244872437121)(5.66,-0.756951242414601)(5.67,-0.589368914345873)(5.68,-0.425272118862172)(5.69,-0.266403624852888)(5.7,-0.114454870929924)(5.71,0.0289398423072515)(5.72,0.162218064963469)(5.73,0.283898346905596)(5.74,0.392594632769731)(5.75,0.487018245413195)(5.76,0.565996856252533)(5.77,0.62847510661519)(5.78,0.673521063356228)(5.79,0.70034350382887)(5.8,0.708281575560738)(5.81,0.69682213803453)(5.82,0.665597024875878)(5.83,0.614390668221194)(5.84,0.543134436515845)(5.85,0.45192230691664)(5.86,0.340991977287515)(5.87,0.210744870293334)(5.88,0.0617289649196939)(5.89,-0.105355546716676)(5.9,-0.289658625119358)(5.91,-0.490195772804808)(5.92,-0.705827247640711)(5.93,-0.935310927656176)(5.94,-1.17722715141822)(5.95,-1.43010696748922)(5.96,-1.69225742201832)(5.97,-1.96199880726537)(5.98,-2.23732741564465)(5.99,-2.51626139368441)(6,-2.79637422610687) 
};

\end{axis}
\end{tikzpicture}


==> P3.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width=0.7\textwidth,
height=0.7\textwidth,
scale only axis,
xmin=-4, xmax=4,
xlabel={$\lambda_{3}$},
ymin=-0, ymax=0.9,
ylabel={$\mc{P}_{3}(\lambda_{3})$},
axis on top]
\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (-3.9,0.824436300940856)(-3.8,0.648124220846293)(-3.7,0.54520084705538)(-3.6,0.472401947673393)(-3.5,0.416169202831292)(-3.4,0.370463615735637)(-3.3,0.332064056666194)(-3.2,0.299048065134134)(-3.1,0.270175891753477)(-3,0.244601330559427)(-2.9,0.221721112119886)(-2.8,0.20109010783208)(-2.7,0.182370593738008)(-2.6,0.165300371799717)(-2.5,0.149671917559193)(-2.4,0.135318272882773)(-2.3,0.122103224635857)(-2.2,0.109914296559583)(-2.1,0.0986576402563968)(-2,0.0882542400610606)(-1.9,0.0786370468149463)(-1.8,0.0697487811454006)(-1.7,0.0615402277048288)(-1.6,0.053968895110108)(-1.5,0.0469979521866832)(-1.4,0.0405953757225536)(-1.3,0.0347332621066663)(-1.2,0.0293872674001494)(-1.1,0.0245361491476362)(-1,0.0201613896237549)(-0.9,0.016246884928227)(-0.8,0.0127786878707594)(-0.7,0.00974479525564405)(-0.6,0.00713497221856434)(-0.5,0.00494060785025597)(-0.4,0.00315459758286232)(-0.3,0.00177124880237771)(-0.2,0.000786206949221938)(-0.0999999999999996,0.000196400027557497)(0,0)(0.0999999999999996,0.000196400027557497)(0.2,0.000786206949221938)(0.3,0.00177124880237771)(0.4,0.00315459758286232)(0.5,0.00494060785025597)(0.6,0.00713497221856434)(0.7,0.00974479525564405)(0.8,0.0127786878707594)(0.9,0.016246884928227)(1,0.0201613896237549)(1.1,0.0245361491476362)(1.2,0.0293872674001494)(1.3,0.0347332621066663)(1.4,0.0405953757225536)(1.5,0.0469979521866832)(1.6,0.053968895110108)(1.7,0.0615402277048288)(1.8,0.0697487811454006)(1.9,0.0786370468149463)(2,0.0882542400610606)(2.1,0.0986576402563968)(2.2,0.109914296559583)(2.3,0.122103224635857)(2.4,0.135318272882773)(2.5,0.149671917559193)(2.6,0.165300371799717)(2.7,0.182370593738008)(2.8,0.20109010783208)(2.9,0.221721112119886)(3,0.244601330559427)(3.1,0.270175891753477)(3.2,0.299048065134134)(3.3,0.332064056666194)(3.4,0.370463615735637)(3.5,0.416169202831292)(3.6,0.472401947673393)(3.7,0.54520084705538)(3.8,0.648124220846293)(3.9,0.824436300940856) 
};

\end{axis}
\end{tikzpicture}


==> dP3inv.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=4.52083333333333in,
%height=3.565625in,
width= 0.7\textwidth,
height = 0.7\textwidth,
scale only axis,
xmin=-4, xmax=4,
xlabel={$z_{3}$},
ymin=-4, ymax=4,
ylabel={$\nabla \mc{P}_{3}^{-1}(z_{3})$},
axis on top]
\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (-4,-3.93635128070379)(-3.9,-3.93471996824952)(-3.8,-3.93300285516556)(-3.7,-3.93119299115653)(-3.6,-3.92928265461357)(-3.5,-3.92726324259481)(-3.4,-3.92512514142683)(-3.3,-3.92285757382541)(-3.2,-3.92044841741129)(-3.1,-3.91788398817802)(-3,-3.91514878075572)(-2.9,-3.91222515507191)(-2.8,-3.90909295604946)(-2.7,-3.90572904903727)(-2.6,-3.90210674836596)(-2.5,-3.89819510921607)(-2.4,-3.89395804309383)(-2.3,-3.8893532034667)(-2.2,-3.88433056877779)(-2.1,-3.87883062249306)(-2,-3.87278198995059)(-1.9,-3.86609833314741)(-1.8,-3.85867421689492)(-1.7,-3.85037952606979)(-1.6,-3.84105180555567)(-1.5,-3.83048556292043)(-1.4,-3.81841703200112)(-1.3,-3.80450198422242)(-1.2,-3.78828259152328)(-1.1,-3.76913649298956)(-1,-3.74619586055557)(-0.9,-3.71821370018178)(-0.8,-3.68333260671548)(-0.7,-3.63866211759307)(-0.6,-3.57945234630997)(-0.5,-3.49733633448799)(-0.4,-3.37616695698105)(-0.3,-3.18066894120347)(-0.2,-2.81933105879653)(-0.0999999999999996,-2)(0,0)(0.0999999999999996,2)(0.2,2.81933105879653)(0.3,3.18066894120347)(0.4,3.37616695698105)(0.5,3.49733633448799)(0.6,3.57945234630997)(0.7,3.63866211759307)(0.8,3.68333260671548)(0.9,3.71821370018178)(1,3.74619586055557)(1.1,3.76913649298956)(1.2,3.78828259152328)(1.3,3.80450198422242)(1.4,3.81841703200112)(1.5,3.83048556292043)(1.6,3.84105180555567)(1.7,3.85037952606979)(1.8,3.85867421689492)(1.9,3.86609833314741)(2,3.87278198995059)(2.1,3.87883062249306)(2.2,3.88433056877779)(2.3,3.8893532034667)(2.4,3.89395804309383)(2.5,3.89819510921607)(2.6,3.90210674836596)(2.7,3.90572904903727)(2.8,3.90909295604946)(2.9,3.91222515507191)(3,3.91514878075572)(3.1,3.91788398817802)(3.2,3.92044841741129)(3.3,3.92285757382541)(3.4,3.92512514142683)(3.5,3.92726324259481)(3.6,3.92928265461357)(3.7,3.93119299115653)(3.8,3.93300285516556)(3.9,3.93471996824952)(4,3.93635128070379) 
};

\end{axis}
\end{tikzpicture}


==> x.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
scale only axis,
xmin=0, xmax=6,
xlabel={Time},
ymin=0.5, ymax=2,
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (0,2)(0.01,1.86563894622623)(0.02,1.7504416995796)(0.03,1.65174082673824)(0.04,1.56723895491672)(0.05,1.4949568028269)(0.06,1.43319001285402)(0.07,1.3804710792954)(0.08,1.33553511862839)(0.09,1.29729366742393)(0.1,1.26480899465763)(0.11,1.23727315766375)(0.12,1.2139912393255)(0.13,1.19436367793584)(0.14,1.1778753924987)(0.15,1.16408168578544)(0.16,1.15260074486434)(0.17,1.1431027539069)(0.18,1.13530498297763)(0.19,1.12896273987434)(0.2,1.12386646692648)(0.21,1.11983531604725)(0.22,1.11671343613463)(0.23,1.11436724432311)(0.24,1.11268141511424)(0.25,1.11155664616641)(0.26,1.11090878111113)(0.27,1.11066242792404)(0.28,1.11075625918724)(0.29,1.11113589745751)(0.3,1.11175449119436)(0.31,1.11257238135086)(0.32,1.11355556339794)(0.33,1.11467389799248)(0.34,1.11590266531331)(0.35,1.11721993270704)(0.36,1.11860753363812)(0.37,1.1200494457845)(0.38,1.12153220376276)(0.39,1.12304427278736)(0.4,1.12457583777528)(0.41,1.12611852102197)(0.42,1.12766521232101)(0.43,1.12920990008574)(0.44,1.13074750874247)(0.45,1.13227376699478)(0.46,1.13378509803763)(0.47,1.13527853331427)(0.48,1.13675151519011)(0.49,1.13820230304797)(0.5,1.13962875022032)(0.51,1.14102956579538)(0.52,1.14240434233338)(0.53,1.14375123231383)(0.54,1.14507066860745)(0.55,1.14636135207341)(0.56,1.14762343800969)(0.57,1.14885670072249)(0.58,1.15006072779719)(0.59,1.15123620056592)(0.6,1.15238233635305)(0.61,1.15350028680438)(0.62,1.15458929009142)(0.63,1.15565046400919)(0.64,1.15668345229165)(0.65,1.15768899045605)(0.66,1.15866731656628)(0.67,1.15961865133273)(0.68,1.1605438170958)(0.69,1.16144259618029)(0.7,1.16231617886386)(0.71,1.16316421540502)(0.72,1.16398781484471)(0.73,1.16478696644094)(0.74,1.16556223693848)(0.75,1.16631420126596)(0.76,1.16704321930894)(0.77,1.16774973087382)(0.78,1.16843418040295)(0.79,1.16909700773732)(0.8,1.16973865092897)(0.81,1.17035953164774)(0.82,1.1709600649299)(0.83,1.17154066139076)(0.84,1.17210179860996)(0.85,1.17264392706037)(0.86,1.17316737615299)(0.87,1.17367257022738)(0.88,1.17415989660212)(0.89,1.17462980611836)(0.9,1.17508269240353)(0.91,1.17551879523593)(0.92,1.17593868547905)(0.93,1.17634256541357)(0.94,1.17673089071635)(0.95,1.17710404260478)(0.96,1.17746229460047)(0.97,1.17780590981667)(0.98,1.1781354380129)(0.99,1.17845115619561)(1,1.17875330600737)(1.01,1.17904213949789)(1.02,1.17931812544352)(1.03,1.17958166401407)(1.04,1.17983268595844)(1.05,1.18007180621445)(1.06,1.18029943757956)(1.07,1.18051492319456)(1.08,1.18072035889647)(1.09,1.18091452715831)(1.1,1.18109805033761)(1.11,1.18127172201978)(1.12,1.18143491837798)(1.13,1.18158853844966)(1.14,1.18173260474208)(1.15,1.18186724603213)(1.16,1.1819931894419)(1.17,1.18210998371086)(1.18,1.1822184198707)(1.19,1.1823185798957)(1.2,1.18241037579548)(1.21,1.18249472234013)(1.22,1.18257097669204)(1.23,1.18264023134833)(1.24,1.18270194175314)(1.25,1.18275676247962)(1.26,1.18280484385076)(1.27,1.18284597424883)(1.28,1.18288115476534)(1.29,1.18290961778789)(1.3,1.18293232513103)(1.31,1.18294911168872)(1.32,1.18295989892123)(1.33,1.1829656964709)(1.34,1.18296552519105)(1.35,1.18296065854586)(1.36,1.18295051480343)(1.37,1.18293538877856)(1.38,1.18291593257615)(1.39,1.1828913343426)(1.4,1.18286295251918)(1.41,1.18282976017132)(1.42,1.18279283248968)(1.43,1.18275170422737)(1.44,1.18270675723281)(1.45,1.18265822524178)(1.46,1.18260582312521)(1.47,1.18255036846858)(1.48,1.18249109661436)(1.49,1.18242912196926)(1.5,1.18236358449048)(1.51,1.18229546178245)(1.52,1.18222421620162)(1.53,1.18215039046691)(1.54,1.18207389164791)(1.55,1.18199476203657)(1.56,1.18191328803832)(1.57,1.18182940093136)(1.58,1.18174328588951)(1.59,1.1816550224251)(1.6,1.18156472225691)(1.61,1.18147247884247)(1.62,1.18137838109213)(1.63,1.18128251654432)(1.64,1.18118496785912)(1.65,1.18108580746699)(1.66,1.18098515118734)(1.67,1.18088295216026)(1.68,1.18077959890084)(1.69,1.18067455308648)(1.7,1.18056884074902)(1.71,1.1804616226474)(1.72,1.1803534261244)(1.73,1.18024440027732)(1.74,1.18013403916812)(1.75,1.18002332779648)(1.76,1.17991124303786)(1.77,1.17979887976238)(1.78,1.17968563166604)(1.79,1.17957171690289)(1.8,1.17945721509486)(1.81,1.1793421864908)(1.82,1.17922668672985)(1.83,1.17911076521749)(1.84,1.17899447551763)(1.85,1.17887788042814)(1.86,1.17876100786842)(1.87,1.17864399689923)(1.88,1.17852668942091)(1.89,1.1784092847331)(1.9,1.17829177779303)(1.91,1.17817419608366)(1.92,1.17805661224417)(1.93,1.17793897407167)(1.94,1.17782145848267)(1.95,1.17770391939947)(1.96,1.17758662490996)(1.97,1.17746942381188)(1.98,1.17735240160644)(1.99,1.1772356296505)(2,1.17711912013302)(2.01,1.17700289015366)(2.02,1.17688699550408)(2.03,1.17677143456378)(2.04,1.17665623118171)(2.05,1.17654141285547)(2.06,1.17642700559064)(2.07,1.17631303805375)(2.08,1.17619950419601)(2.09,1.1760865787707)(2.1,1.17597390701954)(2.11,1.17586217486522)(2.12,1.17575044050144)(2.13,1.17563964505927)(2.14,1.17552926260297)(2.15,1.17541942892195)(2.16,1.17531043908966)(2.17,1.17520169779314)(2.18,1.17509408372664)(2.19,1.17498660777343)(2.2,1.17488031666723)(2.21,1.17477427265903)(2.22,1.17466925384307)(2.23,1.17456475276622)(2.24,1.1744610070334)(2.25,1.17435810636305)(2.26,1.17425569057996)(2.27,1.17415438656006)(2.28,1.17405343326689)(2.29,1.173953496079)(2.3,1.17385430159319)(2.31,1.17375590481929)(2.32,1.17365829968136)(2.33,1.1735614913153)(2.34,1.17346548494101)(2.35,1.1733702879771)(2.36,1.17327589899062)(2.37,1.17318231500853)(2.38,1.17308952685833)(2.39,1.17299749469243)(2.4,1.17290634480999)(2.41,1.17281606409654)(2.42,1.17272662378295)(2.43,1.17263805048587)(2.44,1.17255034297712)(2.45,1.17246340613201)(2.46,1.17237738213224)(2.47,1.17229217751404)(2.48,1.17220788854297)(2.49,1.1721245114986)(2.5,1.17204172418068)(2.51,1.17196007540948)(2.52,1.17187924592213)(2.53,1.17179901856579)(2.54,1.17171983363605)(2.55,1.17164140339798)(2.56,1.17156386368326)(2.57,1.17148715457274)(2.58,1.17141120945024)(2.59,1.17133615536188)(2.6,1.17126192329316)(2.61,1.17118853884851)(2.62,1.17111597363432)(2.63,1.1710442025985)(2.64,1.17097331949645)(2.65,1.17090325545777)(2.66,1.1708340412844)(2.67,1.17076571482361)(2.68,1.17069816118721)(2.69,1.17063137179402)(2.7,1.1705659114689)(2.71,1.17050073061628)(2.72,1.17043577336292)(2.73,1.17037247768165)(2.74,1.17030938185617)(2.75,1.1702475585411)(2.76,1.17018619590974)(2.77,1.17012587881272)(2.78,1.1700660996295)(2.79,1.17000731332592)(2.8,1.16994904272049)(2.81,1.16989181689316)(2.82,1.16983499159786)(2.83,1.16977932252796)(2.84,1.16972396868306)(2.85,1.16966973576091)(2.86,1.1696159727737)(2.87,1.16956298230836)(2.88,1.16951089145493)(2.89,1.16945909596801)(2.9,1.16940857931956)(2.91,1.16935820640179)(2.92,1.16930894043468)(2.93,1.16926019696058)(2.94,1.16921199197635)(2.95,1.16916486154328)(2.96,1.16911783681003)(2.97,1.16907210155567)(2.98,1.16902648634965)(2.99,1.16898172841452)(3,1.1689374059422)(3.01,1.16816918354426)(3.02,1.16693116628594)(3.03,1.16530644352976)(3.04,1.16336609713539)(3.05,1.1611710148406)(3.06,1.15877351395539)(3.07,1.15621802579185)(3.08,1.15354275989854)(3.09,1.15078017233707)(3.1,1.14795780980186)(3.11,1.14509939741299)(3.12,1.14222450112158)(3.13,1.13935039736811)(3.14,1.13649077703331)(3.15,1.13365808179659)(3.16,1.13086171793651)(3.17,1.12811051925781)(3.18,1.12541071758563)(3.19,1.12276853154089)(3.2,1.12018780902658)(3.21,1.11767281226243)(3.22,1.11522579939335)(3.23,1.11284949434701)(3.24,1.11054493985636)(3.25,1.10831348758254)(3.26,1.1061557525243)(3.27,1.10407209990165)(3.28,1.10206257479955)(3.29,1.1001269611885)(3.3,1.09826482053016)(3.31,1.09647553307326)(3.32,1.09475832813684)(3.33,1.09311231288527)(3.34,1.09153647110766)(3.35,1.09002969665906)(3.36,1.08859078730674)(3.37,1.08721896909334)(3.38,1.08591212405019)(3.39,1.08466985814093)(3.4,1.08349054986058)(3.41,1.08237236259541)(3.42,1.08131494270952)(3.43,1.08031581855482)(3.44,1.07937458253705)(3.45,1.07848934059675)(3.46,1.0776588501892)(3.47,1.07688209469362)(3.48,1.07615708221478)(3.49,1.07548339912228)(3.5,1.07485873660686)(3.51,1.07428280361978)(3.52,1.07375348567301)(3.53,1.0732701692833)(3.54,1.07283126495678)(3.55,1.07243563134272)(3.56,1.07208229880074)(3.57,1.07176961600199)(3.58,1.07149711140796)(3.59,1.07126285915902)(3.6,1.07106653970862)(3.61,1.07090640864803)(3.62,1.07078182211292)(3.63,1.07069163530727)(3.64,1.07063468042362)(3.65,1.07061005499961)(3.66,1.07061674929161)(3.67,1.0706538034913)(3.68,1.07072027065821)(3.69,1.07081522322163)(3.7,1.07093775088703)(3.71,1.07108696727497)(3.72,1.07126200828107)(3.73,1.07146206293444)(3.74,1.07168618872715)(3.75,1.07193368413622)(3.76,1.07220365440744)(3.77,1.07249531010132)(3.78,1.07280789617284)(3.79,1.07314072554157)(3.8,1.07349306613178)(3.81,1.07386406002002)(3.82,1.07425323087926)(3.83,1.07465966505336)(3.84,1.07508292758774)(3.85,1.07552210725728)(3.86,1.07597687205818)(3.87,1.0764462867177)(3.88,1.07692998388173)(3.89,1.07742730200625)(3.9,1.07793743722083)(3.91,1.07846034588553)(3.92,1.07899487942197)(3.93,1.07954084856968)(3.94,1.0800980228683)(3.95,1.0806647930344)(3.96,1.08124204796377)(3.97,1.08182878884495)(3.98,1.08242304716439)(3.99,1.08302679466231)(4,1.08363818279761)(4.01,1.08425708560834)(4.02,1.08488321675718)(4.03,1.08551583297129)(4.04,1.0861548320982)(4.05,1.08679963437207)(4.06,1.08744966502106)(4.07,1.08810487910178)(4.08,1.08876536080905)(4.09,1.08942965039474)(4.1,1.0900978176346)(4.11,1.09077039864494)(4.12,1.09144583887718)(4.13,1.09212419315851)(4.14,1.0928057048542)(4.15,1.09348908784052)(4.16,1.09417491059)(4.17,1.09486265380373)(4.18,1.09555154712049)(4.19,1.09624229376068)(4.2,1.09693359467487)(4.21,1.0976258727635)(4.22,1.098318900793)(4.23,1.09901169993483)(4.24,1.09970524105799)(4.25,1.100398023424)(4.26,1.10109080177963)(4.27,1.10178297639579)(4.28,1.10247412844616)(4.29,1.1031647452102)(4.3,1.10385365229413)(4.31,1.10454175203872)(4.32,1.10522782124858)(4.33,1.10591259625714)(4.34,1.10659522020059)(4.35,1.10727597981066)(4.36,1.10795454594293)(4.37,1.10863068344579)(4.38,1.10930454536064)(4.39,1.10997557276788)(4.4,1.11064405570073)(4.41,1.11130946602445)(4.42,1.11197201556321)(4.43,1.11263145988583)(4.44,1.11328771009033)(4.45,1.11394059569586)(4.46,1.1145900675316)(4.47,1.11523600967021)(4.48,1.11587831442931)(4.49,1.11651688930093)(4.5,1.11715164723532)(4.51,1.11778250472541)(4.52,1.11840938547228)(4.53,1.11903220330384)(4.54,1.11965092051668)(4.55,1.12026544717)(4.56,1.12087588721681)(4.57,1.12148147612029)(4.58,1.1220832128653)(4.59,1.12268018487724)(4.6,1.12327271302923)(4.61,1.12386090468709)(4.62,1.12444409728051)(4.63,1.12502319623098)(4.64,1.12559708171558)(4.65,1.1261667287224)(4.66,1.12673130348786)(4.67,1.12729122985105)(4.68,1.12784639581389)(4.69,1.128396478848)(4.7,1.12894189775074)(4.71,1.12948243473373)(4.72,1.13001806336182)(4.73,1.13054876561301)(4.74,1.13107452621403)(4.75,1.13159532580797)(4.76,1.13211115113493)(4.77,1.13262195370815)(4.78,1.13312775236663)(4.79,1.13362854104057)(4.8,1.1341244081903)(4.81,1.13461525005832)(4.82,1.13510107611834)(4.83,1.13558193386595)(4.84,1.13605782318983)(4.85,1.13652881535611)(4.86,1.13699459778904)(4.87,1.13745549926813)(4.88,1.13791143473397)(4.89,1.13836238654391)(4.9,1.1388083576146)(4.91,1.13924938013457)(4.92,1.13968545321999)(4.93,1.14011659823179)(4.94,1.14054284423806)(4.95,1.14096420678684)(4.96,1.14138070281764)(4.97,1.14179234990169)(4.98,1.14219915913882)(4.99,1.14260109098793)(5,1.14299838115161)(5.01,1.14339061459311)(5.02,1.14377841133803)(5.03,1.14416146842868)(5.04,1.14453961536655)(5.05,1.14491347030451)(5.06,1.14528217441059)(5.07,1.14564679489636)(5.08,1.1460062934897)(5.09,1.14636166500351)(5.1,1.14671217925022)(5.11,1.14705835695659)(5.12,1.14740004310714)(5.13,1.1477371395028)(5.14,1.14807009617167)(5.15,1.14839828018027)(5.16,1.14872253956243)(5.17,1.14904204913373)(5.18,1.1493575940472)(5.19,1.14966878774698)(5.2,1.1499757010191)(5.21,1.15027841644036)(5.22,1.15057697115026)(5.23,1.15087140055293)(5.24,1.15116173914624)(5.25,1.15144802094627)(5.26,1.15173028645694)(5.27,1.15200860729305)(5.28,1.15228295430868)(5.29,1.1525534320706)(5.3,1.1528200121043)(5.31,1.15308270324105)(5.32,1.15334155107783)(5.33,1.15359662562478)(5.34,1.15384802881277)(5.35,1.15409564457753)(5.36,1.15433960791264)(5.37,1.15457994471475)(5.38,1.15481667324237)(5.39,1.1550498120904)(5.4,1.155279446181)(5.41,1.15550560783187)(5.42,1.15572828199524)(5.43,1.15594751235011)(5.44,1.1561633975218)(5.45,1.15637601985205)(5.46,1.1565853042048)(5.47,1.15679114302342)(5.48,1.15699393267393)(5.49,1.15719353166629)(5.5,1.15738971908374)(5.51,1.15758329828268)(5.52,1.15777342903815)(5.53,1.15796019901892)(5.54,1.15814448190366)(5.55,1.15832529085854)(5.56,1.15850362136495)(5.57,1.15867858285772)(5.58,1.15885098818621)(5.59,1.15902037785431)(5.6,1.1591868958449)(5.61,1.15935082314705)(5.62,1.15951192865741)(5.63,1.1596696600011)(5.64,1.15982588856855)(5.65,1.15997934870969)(5.66,1.16012959798635)(5.67,1.16027773227334)(5.68,1.16042284814459)(5.69,1.16056575855373)(5.7,1.16070610283914)(5.71,1.16084383630942)(5.72,1.16097953857639)(5.73,1.16111235653013)(5.74,1.1612432104187)(5.75,1.16137161465663)(5.76,1.16149754805398)(5.77,1.1616216841298)(5.78,1.16174298296647)(5.79,1.16186257851324)(5.8,1.161979788831)(5.81,1.16209473886864)(5.82,1.16220804395067)(5.83,1.16231860381052)(5.84,1.16242776802149)(5.85,1.16253440296697)(5.86,1.16263932164902)(5.87,1.16274223389284)(5.88,1.16284305338412)(5.89,1.16294226658158)(5.9,1.16303917849588)(5.91,1.1631347150439)(5.92,1.16322790659603)(5.93,1.1633197861471)(5.94,1.16340946521208)(5.95,1.16349773792216)(5.96,1.1635840475625)(5.97,1.16366880572367)(5.98,1.16375181352795)(5.99,1.16383311621764)(6,1.16391285306214) 
};

\addplot [
color=green!50!black,
solid,
line width=1.0pt
]
coordinates{
 (0,1)(0.01,1.00800380786037)(0.02,1.01487906968766)(0.03,1.0207869533549)(0.04,1.02586623315512)(0.05,1.0302364041122)(0.06,1.03400031326228)(0.07,1.03724645859703)(0.08,1.040051004654)(0.09,1.04247944948913)(0.1,1.04458811187391)(0.11,1.04642541329374)(0.12,1.04803294492667)(0.13,1.04944643334344)(0.14,1.05069654507251)(0.15,1.0518095783075)(0.16,1.05280809157867)(0.17,1.05371139036242)(0.18,1.05453600410116)(0.19,1.05529606504329)(0.2,1.05600363166674)(0.21,1.05666898900653)(0.22,1.05730089653112)(0.23,1.0579067897618)(0.24,1.05849296570675)(0.25,1.0590647810173)(0.26,1.05962665752451)(0.27,1.06018250835557)(0.28,1.06073537524958)(0.29,1.06128790350545)(0.3,1.06184229258677)(0.31,1.06240029099508)(0.32,1.06296331872762)(0.33,1.06353261936519)(0.34,1.06410905125997)(0.35,1.0646933436131)(0.36,1.06528600658602)(0.37,1.06588743785137)(0.38,1.06649788145056)(0.39,1.06711747749026)(0.4,1.06774627419637)(0.41,1.06838424301207)(0.42,1.06903129017599)(0.43,1.06968726758138)(0.44,1.07035198192734)(0.45,1.07102520296813)(0.46,1.07170667154909)(0.47,1.07239610695798)(0.48,1.07309318228182)(0.49,1.07379765169196)(0.5,1.07450906914167)(0.51,1.07522710533126)(0.52,1.07595156167348)(0.53,1.07668187719049)(0.54,1.07741790716144)(0.55,1.07815914157914)(0.56,1.07890531353278)(0.57,1.07965606792048)(0.58,1.08041099976154)(0.59,1.08116988658832)(0.6,1.08193223692523)(0.61,1.08269789996481)(0.62,1.08346637195353)(0.63,1.08423749798232)(0.64,1.0850108374029)(0.65,1.08578617085361)(0.66,1.08656317176044)(0.67,1.08734151860532)(0.68,1.08812102587318)(0.69,1.08890125970462)(0.7,1.08968216406751)(0.71,1.09046323946713)(0.72,1.09124446406157)(0.73,1.09202540821417)(0.74,1.09280589140097)(0.75,1.09358573326816)(0.76,1.09436467579159)(0.77,1.09514249710204)(0.78,1.09591898589432)(0.79,1.09669393787233)(0.8,1.09746715516162)(0.81,1.09823844647629)(0.82,1.09900762692909)(0.83,1.09977451802445)(0.84,1.1005389448039)(0.85,1.10130074088013)(0.86,1.10205974842302)(0.87,1.10281581243556)(0.88,1.10356878709943)(0.89,1.10431852354062)(0.9,1.10506486900708)(0.91,1.10580774121814)(0.92,1.10654692925515)(0.93,1.10728243158067)(0.94,1.10801395905537)(0.95,1.10874163389984)(0.96,1.10946514331493)(0.97,1.11018430800398)(0.98,1.11089949034653)(0.99,1.11161014378089)(1,1.11231601776624)(1.01,1.11301758749715)(1.02,1.11371454727265)(1.03,1.11440660829704)(1.04,1.11509399645834)(1.05,1.1157765039105)(1.06,1.11645401176184)(1.07,1.11712661356103)(1.08,1.11779406862917)(1.09,1.11845643390848)(1.1,1.11911364167922)(1.11,1.11976560853742)(1.12,1.12041233021825)(1.13,1.12105373805229)(1.14,1.1216897887628)(1.15,1.12232048406584)(1.16,1.12294571643826)(1.17,1.12356554503434)(1.18,1.12417986817831)(1.19,1.12478868483082)(1.2,1.12539201388944)(1.21,1.12598972393188)(1.22,1.12658195358778)(1.23,1.12716850392052)(1.24,1.12774953639159)(1.25,1.12832492171686)(1.26,1.1288946687195)(1.27,1.12945888472063)(1.28,1.13001732198555)(1.29,1.13057027264365)(1.3,1.13111749115665)(1.31,1.13165908576937)(1.32,1.13219513933559)(1.33,1.1327253980313)(1.34,1.13325021280423)(1.35,1.13376926646762)(1.36,1.13428277898218)(1.37,1.13479072437228)(1.38,1.13529297646297)(1.39,1.13578981149182)(1.4,1.1362809142123)(1.41,1.13676662463764)(1.42,1.13724669620967)(1.43,1.13772132468763)(1.44,1.13819045420142)(1.45,1.13865407782842)(1.46,1.13911234164487)(1.47,1.13956506453743)(1.48,1.14001252425224)(1.49,1.14045447583174)(1.5,1.14089119896861)(1.51,1.14132250089284)(1.52,1.1417485872898)(1.53,1.14216934781881)(1.54,1.1425849109483)(1.55,1.14299524814081)(1.56,1.14340041147012)(1.57,1.14380042860689)(1.58,1.14419533287729)(1.59,1.14458515676739)(1.6,1.14496993351743)(1.61,1.14534969697591)(1.62,1.14572448148403)(1.63,1.14609432218103)(1.64,1.1464592536875)(1.65,1.14681930949345)(1.66,1.14717453599663)(1.67,1.1475249405664)(1.68,1.14787062528772)(1.69,1.14821152127986)(1.7,1.14854780589797)(1.71,1.14887940003844)(1.72,1.14920638840027)(1.73,1.14952882292502)(1.74,1.14984669347386)(1.75,1.15016010248465)(1.76,1.15046902889609)(1.77,1.15077355912028)(1.78,1.15107370758613)(1.79,1.15136951983116)(1.8,1.15166103736276)(1.81,1.15194830056703)(1.82,1.15223134976584)(1.83,1.1525102254355)(1.84,1.15278496803446)(1.85,1.1530556180483)(1.86,1.15332221659255)(1.87,1.15358480260384)(1.88,1.15384342193212)(1.89,1.15409811028642)(1.9,1.15434890956606)(1.91,1.15459586101692)(1.92,1.15483900248798)(1.93,1.15507838177584)(1.94,1.15531402799767)(1.95,1.155545998492)(1.96,1.15577430857018)(1.97,1.15599901494711)(1.98,1.15622015870349)(1.99,1.15643777667993)(2,1.15665190878051)(2.01,1.15686259497297)(2.02,1.15706987519594)(2.03,1.15727378898488)(2.04,1.1574743756535)(2.05,1.15767167451276)(2.06,1.15786572469867)(2.07,1.15805656554562)(2.08,1.15824423185114)(2.09,1.15842878137703)(2.1,1.15861020573643)(2.11,1.15878862263715)(2.12,1.15896395870435)(2.13,1.1591363564551)(2.14,1.15930579258701)(2.15,1.15947231733778)(2.16,1.15963599860658)(2.17,1.15979680461026)(2.18,1.15995487052617)(2.19,1.16011011507057)(2.2,1.1602626993287)(2.21,1.16041253924529)(2.22,1.16055977205618)(2.23,1.16070435920259)(2.24,1.16084637189288)(2.25,1.16098585339734)(2.26,1.16112277979824)(2.27,1.16125729519828)(2.28,1.16138928032936)(2.29,1.16151890826116)(2.3,1.16164614946516)(2.31,1.1617710499369)(2.32,1.16189363965426)(2.33,1.16201395044649)(2.34,1.16213201464031)(2.35,1.16224786419086)(2.36,1.16236153083988)(2.37,1.16247304590414)(2.38,1.16258244035202)(2.39,1.16268974665213)(2.4,1.16279499263937)(2.41,1.16289820912103)(2.42,1.16299942772065)(2.43,1.16309867597342)(2.44,1.16319597882756)(2.45,1.16329138611152)(2.46,1.163384902863)(2.47,1.16347656995506)(2.48,1.16356641061122)(2.49,1.1636544945867)(2.5,1.16374070426206)(2.51,1.1638252657018)(2.52,1.16390808611791)(2.53,1.16398917381036)(2.54,1.16406866482772)(2.55,1.16414648111218)(2.56,1.16422272581671)(2.57,1.16429736582249)(2.58,1.16437042930341)(2.59,1.16444198359584)(2.6,1.16451201960336)(2.61,1.16458057859301)(2.62,1.16464767132193)(2.63,1.16471333280066)(2.64,1.1647775761612)(2.65,1.16484043255318)(2.66,1.16490192009191)(2.67,1.16496206496775)(2.68,1.16502088340453)(2.69,1.16507841486087)(2.7,1.16513461941972)(2.71,1.16518961661508)(2.72,1.16524343040481)(2.73,1.1652959522572)(2.74,1.16534733657973)(2.75,1.16539750096986)(2.76,1.16544654949459)(2.77,1.1654944340065)(2.78,1.1655412393907)(2.79,1.16558691706336)(2.8,1.16563156795353)(2.81,1.16567510324366)(2.82,1.16571769029029)(2.83,1.1657591495473)(2.84,1.16579973659811)(2.85,1.1658392238725)(2.86,1.16587783381644)(2.87,1.16591548298471)(2.88,1.16595214566275)(2.89,1.16598803552851)(2.9,1.16602284716092)(2.91,1.16605695888295)(2.92,1.16609008322439)(2.93,1.16612241237523)(2.94,1.16615395754392)(2.95,1.16618457196709)(2.96,1.16621455451811)(2.97,1.16624357156476)(2.98,1.16627198174684)(2.99,1.16629957872612)(3,1.16636462850045)(3.01,1.22585544797129)(3.02,1.27645259696477)(3.03,1.3193934884876)(3.04,1.35574102523059)(3.05,1.38641080117868)(3.06,1.41219229827305)(3.07,1.43376473624126)(3.08,1.45171401043832)(3.09,1.46654459542689)(3.1,1.47869103062184)(3.11,1.4885281678847)(3.12,1.49637835571371)(3.13,1.50252010004136)(3.14,1.50719264786329)(3.15,1.51060289834864)(3.16,1.51292850848317)(3.17,1.5143231873121)(3.18,1.51491892178265)(3.19,1.51482991126097)(3.2,1.51415428659736)(3.21,1.51297688068259)(3.22,1.51137072068847)(3.23,1.50939884097005)(3.24,1.5071155929235)(3.25,1.50456786474352)(3.26,1.50179611630834)(3.27,1.49883526190466)(3.28,1.49571543767682)(3.29,1.49246266083039)(3.3,1.48909939764355)(3.31,1.48564505269716)(3.32,1.48211639063349)(3.33,1.4785279002939)(3.34,1.47489210146824)(3.35,1.47121982344364)(3.36,1.46752041928934)(3.37,1.46380208517782)(3.38,1.46007167576265)(3.39,1.45633542001059)(3.4,1.45259853612388)(3.41,1.44886549685543)(3.42,1.44514041538662)(3.43,1.44142654566254)(3.44,1.43772700545605)(3.45,1.43404429346184)(3.46,1.43038066292669)(3.47,1.42673810724823)(3.48,1.42311820867735)(3.49,1.41952257413871)(3.5,1.4159523085974)(3.51,1.4124086803548)(3.52,1.4088924947458)(3.53,1.40540469492735)(3.54,1.40194592323927)(3.55,1.39851681320517)(3.56,1.39511793787684)(3.57,1.39174964508635)(3.58,1.38841248803625)(3.59,1.38510658213636)(3.6,1.38183243989885)(3.61,1.37859007214885)(3.62,1.37537983679178)(3.63,1.37220183999665)(3.64,1.36905615206038)(3.65,1.36594290696719)(3.66,1.36286216262537)(3.67,1.35981396288664)(3.68,1.35679833229122)(3.69,1.35381527340112)(3.7,1.35086477139281)(3.71,1.34794679519483)(3.72,1.34506129912824)(3.73,1.34220822342086)(3.74,1.33938749990196)(3.75,1.33659904033709)(3.76,1.33384275407192)(3.77,1.33111853849571)(3.78,1.32842628253576)(3.79,1.32576585844523)(3.8,1.32313712918749)(3.81,1.32053999518502)(3.82,1.31797425162882)(3.83,1.31543982531868)(3.84,1.3129364587681)(3.85,1.31046414160685)(3.86,1.30802248873793)(3.87,1.30561157558676)(3.88,1.30323103841971)(3.89,1.30088072981638)(3.9,1.2985606145795)(3.91,1.29627021979639)(3.92,1.29400961178054)(3.93,1.29177847998914)(3.94,1.28957652830469)(3.95,1.28740382163881)(3.96,1.28525987920471)(3.97,1.28314456495346)(3.98,1.2810578484441)(3.99,1.27899924480487)(4,1.27696867387439)(4.01,1.27496589323177)(4.02,1.27299066722961)(4.03,1.27104279569843)(4.04,1.26912203608524)(4.05,1.26722815504984)(4.06,1.26536098919581)(4.07,1.26352022961121)(4.08,1.26170554884437)(4.09,1.25991695189987)(4.1,1.25815411027351)(4.11,1.25641658191843)(4.12,1.25470443266951)(4.13,1.25301732702983)(4.14,1.25135487428772)(4.15,1.24971712567928)(4.16,1.24810358134593)(4.17,1.24651407528814)(4.18,1.24494852159813)(4.19,1.24340638015806)(4.2,1.24188772834401)(4.21,1.24039212587059)(4.22,1.23891932587389)(4.23,1.23746930156556)(4.24,1.23604148130642)(4.25,1.23463597004186)(4.26,1.23325227400129)(4.27,1.23189025614035)(4.28,1.23054973400336)(4.29,1.22923029276686)(4.3,1.22793195760618)(4.31,1.22665419404839)(4.32,1.22539706384572)(4.33,1.22416006731524)(4.34,1.22294317481299)(4.35,1.22174602383053)(4.36,1.22056843035506)(4.37,1.21941018807247)(4.38,1.21827099431649)(4.39,1.21715071176624)(4.4,1.21604903616817)(4.41,1.2149657801765)(4.42,1.21390071196403)(4.43,1.21285360930958)(4.44,1.21182424605969)(4.45,1.21081239878274)(4.46,1.20981784757101)(4.47,1.20884037318234)(4.48,1.20787975777897)(4.49,1.20693578488327)(4.5,1.20600823971311)(4.51,1.20509690865526)(4.52,1.2042015808205)(4.53,1.20332203993463)(4.54,1.20245809252864)(4.55,1.20160951390767)(4.56,1.20077615412711)(4.57,1.19995761870198)(4.58,1.19915396482201)(4.59,1.19836481283437)(4.6,1.19759002378049)(4.61,1.19682943078338)(4.62,1.19608274723804)(4.63,1.19534989609924)(4.64,1.19463056652052)(4.65,1.19392466351289)(4.66,1.19323193044516)(4.67,1.19255221146893)(4.68,1.19188531719624)(4.69,1.19123104265011)(4.7,1.19058923182626)(4.71,1.18995969130054)(4.72,1.18934224110089)(4.73,1.18873670321587)(4.74,1.18814290139256)(4.75,1.18756066111241)(4.76,1.18698980947543)(4.77,1.18643017578503)(4.78,1.1858815901784)(4.79,1.18534388420469)(4.8,1.18481689048015)(4.81,1.18430044796428)(4.82,1.18379439471472)(4.83,1.18329856791201)(4.84,1.18281280263758)(4.85,1.18233694638347)(4.86,1.18187086632532)(4.87,1.1814143780252)(4.88,1.18096733694044)(4.89,1.18052959620102)(4.9,1.18010100499164)(4.91,1.17968141696965)(4.92,1.17927068663163)(4.93,1.17886867015164)(4.94,1.17847522555356)(4.95,1.17809021255455)(4.96,1.17771349257186)(4.97,1.17734492865613)(4.98,1.17698438473981)(4.99,1.17663172189996)(5,1.17628682740959)(5.01,1.17594953166109)(5.02,1.17561975910325)(5.03,1.17529735316941)(5.04,1.17498217110326)(5.05,1.17467414291877)(5.06,1.17437306296186)(5.07,1.1740789118574)(5.08,1.17379146170306)(5.09,1.17351069834828)(5.1,1.17323641891615)(5.11,1.17296856952634)(5.12,1.17270701042716)(5.13,1.17245161610367)(5.14,1.17220233455552)(5.15,1.17195895340408)(5.16,1.17172150718263)(5.17,1.17148972233215)(5.18,1.17126366337532)(5.19,1.17104312396742)(5.2,1.17082801414983)(5.21,1.17061824431158)(5.22,1.17041371689554)(5.23,1.17021433466933)(5.24,1.17002000182982)(5.25,1.16983062377773)(5.26,1.16964610735566)(5.27,1.16946636016213)(5.28,1.16929129376922)(5.29,1.16912081593351)(5.3,1.16895484010348)(5.31,1.16879328087922)(5.32,1.16863605381555)(5.33,1.16848307358816)(5.34,1.1683342444616)(5.35,1.16818950656988)(5.36,1.16804877114582)(5.37,1.16791194033117)(5.38,1.16777897332723)(5.39,1.16764976685899)(5.4,1.16752420351746)(5.41,1.16740238777412)(5.42,1.16728391293191)(5.43,1.16716897251626)(5.44,1.16705767765183)(5.45,1.16694947994109)(5.46,1.16684450960221)(5.47,1.16674294598213)(5.48,1.1666443773255)(5.49,1.16654883114216)(5.5,1.16645638677273)(5.51,1.16636676892047)(5.52,1.16628006605721)(5.53,1.16619621248358)(5.54,1.16611505216417)(5.55,1.16603661284387)(5.56,1.16596078045727)(5.57,1.16588754316106)(5.58,1.16581681403451)(5.59,1.16574854726998)(5.6,1.16568271203325)(5.61,1.16561920035857)(5.62,1.16555800060099)(5.63,1.16549915036708)(5.64,1.16544232167508)(5.65,1.16538766428627)(5.66,1.16533520275247)(5.67,1.16528470120759)(5.68,1.16523630742842)(5.69,1.16518979242569)(5.7,1.1651452144737)(5.71,1.16510254519261)(5.72,1.1650615823312)(5.73,1.16502255292821)(5.74,1.16498513388181)(5.75,1.16494944927219)(5.76,1.16491547530605)(5.77,1.16488296606673)(5.78,1.16485221726415)(5.79,1.16482285378156)(5.8,1.16479504660893)(5.81,1.16476873420812)(5.82,1.16474371430162)(5.83,1.16472025876711)(5.84,1.1646979805702)(5.85,1.16467715138704)(5.86,1.16465752849794)(5.87,1.1646391662035)(5.88,1.16462205910553)(5.89,1.16460604898213)(5.9,1.16459131057994)(5.91,1.16457755043929)(5.92,1.16456502849268)(5.93,1.16455342922011)(5.94,1.164542972233)(5.95,1.16453343039744)(5.96,1.16452492540253)(5.97,1.16451731534018)(5.98,1.16451067324187)(5.99,1.16450488393318)(6,1.1644999834813) 
};

\addplot [
color=red,
solid,
line width=1.0pt
]
coordinates{
 (0,0.5)(0.01,0.626357245913395)(0.02,0.73467923073274)(0.03,0.827472219906855)(0.04,0.906894811928158)(0.05,0.9748067930609)(0.06,1.0328096738837)(0.07,1.08228246210757)(0.08,1.12441387671761)(0.09,1.16022688308694)(0.1,1.19060289346846)(0.11,1.21630142904251)(0.12,1.23797581574783)(0.13,1.25618988872072)(0.14,1.27142806242879)(0.15,1.28410873590706)(0.16,1.29459116355699)(0.17,1.30318585573067)(0.18,1.31015901292121)(0.19,1.31574119508237)(0.2,1.32012990140678)(0.21,1.32349569494622)(0.22,1.32598566733426)(0.23,1.32772596591508)(0.24,1.328825619179)(0.25,1.3293785728163)(0.26,1.32946456136436)(0.27,1.32915506372039)(0.28,1.32850836556318)(0.29,1.32757619903703)(0.3,1.32640321621888)(0.31,1.32502732765405)(0.32,1.32348111787444)(0.33,1.32179348264233)(0.34,1.31998828342672)(0.35,1.31808672367986)(0.36,1.31610645977586)(0.37,1.31406311636413)(0.38,1.31196991478669)(0.39,1.30983824972238)(0.4,1.30767788802835)(0.41,1.30549723596595)(0.42,1.303303497503)(0.43,1.30110283233288)(0.44,1.29890050933019)(0.45,1.29670103003708)(0.46,1.29450823041328)(0.47,1.29232535972774)(0.48,1.29015530252808)(0.49,1.28800004526007)(0.5,1.28586218063801)(0.51,1.28374332887336)(0.52,1.28164409599314)(0.53,1.27956689049568)(0.54,1.27751142423111)(0.55,1.27547950634745)(0.56,1.27347124845753)(0.57,1.27148723135703)(0.58,1.26952827244127)(0.59,1.26759391284576)(0.6,1.26568542672172)(0.61,1.26380181323081)(0.62,1.26194433795506)(0.63,1.26011203800848)(0.64,1.25830571030544)(0.65,1.25652483869034)(0.66,1.25476951167329)(0.67,1.25303983006195)(0.68,1.25133515703102)(0.69,1.24965614411509)(0.7,1.24800165706864)(0.71,1.24637254512785)(0.72,1.24476772109372)(0.73,1.24318762534489)(0.74,1.24163187166055)(0.75,1.24010006546588)(0.76,1.23859210489947)(0.77,1.23710777202414)(0.78,1.23564683370273)(0.79,1.23420905439035)(0.8,1.23279419390941)(0.81,1.23140202187596)(0.82,1.23003230814101)(0.83,1.22868482058479)(0.84,1.22735925658613)(0.85,1.22605533205949)(0.86,1.224772875424)(0.87,1.22351161733707)(0.88,1.22227131629845)(0.89,1.22105167034102)(0.9,1.2198524385894)(0.91,1.21867346354593)(0.92,1.21751438526581)(0.93,1.21637500300576)(0.94,1.21525515022828)(0.95,1.21415432349538)(0.96,1.2130725620846)(0.97,1.21200978217935)(0.98,1.21096507164057)(0.99,1.20993870002349)(1,1.20893067622639)(1.01,1.20794027300497)(1.02,1.20696732728383)(1.03,1.2060117276889)(1.04,1.20507331758322)(1.05,1.20415168987505)(1.06,1.2032465506586)(1.07,1.20235846324441)(1.08,1.20148557247437)(1.09,1.20062903893322)(1.1,1.19978830798316)(1.11,1.1989626694428)(1.12,1.19815275140377)(1.13,1.19735772349805)(1.14,1.19657760649513)(1.15,1.19581226990202)(1.16,1.19506109411984)(1.17,1.1943244712548)(1.18,1.19360171195099)(1.19,1.19289273527349)(1.2,1.19219761031508)(1.21,1.19151555372798)(1.22,1.19084706972018)(1.23,1.19019126473115)(1.24,1.18954852185527)(1.25,1.18891831580352)(1.26,1.18830048742974)(1.27,1.18769514103054)(1.28,1.18710152324911)(1.29,1.18652010956846)(1.3,1.18595018371231)(1.31,1.18539180254191)(1.32,1.18484496174318)(1.33,1.1843089054978)(1.34,1.18378426200471)(1.35,1.18327007498652)(1.36,1.18276670621439)(1.37,1.18227388684916)(1.38,1.18179109096087)(1.39,1.18131885416558)(1.4,1.18085613326853)(1.41,1.18040361519105)(1.42,1.17996047130066)(1.43,1.179526971085)(1.44,1.17910278856577)(1.45,1.1786876969298)(1.46,1.17828183522992)(1.47,1.17788456699399)(1.48,1.1774963791334)(1.49,1.177116402199)(1.5,1.17674521654091)(1.51,1.17638203732471)(1.52,1.17602719650859)(1.53,1.17568026171428)(1.54,1.17534119740378)(1.55,1.17500998982262)(1.56,1.17468630049156)(1.57,1.17437017046175)(1.58,1.17406138123321)(1.59,1.17375982080751)(1.6,1.17346534422565)(1.61,1.17317782418161)(1.62,1.17289713742383)(1.63,1.17262316127466)(1.64,1.17235577845338)(1.65,1.17209488303957)(1.66,1.17184031281602)(1.67,1.17159210727334)(1.68,1.17134977581144)(1.69,1.17111392563366)(1.7,1.17088335335301)(1.71,1.17065897731416)(1.72,1.17044018547533)(1.73,1.17022677679766)(1.74,1.17001926735802)(1.75,1.16981656971887)(1.76,1.16961972806605)(1.77,1.16942756111734)(1.78,1.16924066074784)(1.79,1.16905876326594)(1.8,1.16888174754238)(1.81,1.16870951294217)(1.82,1.16854196350431)(1.83,1.16837900934701)(1.84,1.16822055644791)(1.85,1.16806650152356)(1.86,1.16791677553902)(1.87,1.16777120049693)(1.88,1.16762988864697)(1.89,1.16749260498047)(1.9,1.1673593126409)(1.91,1.16722994289942)(1.92,1.16710438526785)(1.93,1.1669826441525)(1.94,1.16686451351966)(1.95,1.16675008210853)(1.96,1.16663906651986)(1.97,1.16653156124101)(1.98,1.16642743969007)(1.99,1.16632659366958)(2,1.16622897108647)(2.01,1.16613451487337)(2.02,1.16604312929998)(2.03,1.16595477645134)(2.04,1.16586939316479)(2.05,1.16578691263178)(2.06,1.16570726971069)(2.07,1.16563039640063)(2.08,1.16555626395285)(2.09,1.16548463985227)(2.1,1.16541588724403)(2.11,1.16534920249763)(2.12,1.16528560079421)(2.13,1.16522399848563)(2.14,1.16516494481002)(2.15,1.16510825374027)(2.16,1.16505356230376)(2.17,1.16500149759659)(2.18,1.16495104574719)(2.19,1.164903277156)(2.2,1.16485698400407)(2.21,1.16481318809568)(2.22,1.16477097410076)(2.23,1.16473088803119)(2.24,1.16469262107372)(2.25,1.1646560402396)(2.26,1.1646215296218)(2.27,1.16458831824166)(2.28,1.16455728640376)(2.29,1.16452759565984)(2.3,1.16449954894165)(2.31,1.16447304524381)(2.32,1.16444806066438)(2.33,1.16442455823821)(2.34,1.16440250041868)(2.35,1.16438184783204)(2.36,1.1643625701695)(2.37,1.16434463908733)(2.38,1.16432803278965)(2.39,1.16431275865544)(2.4,1.16429866255064)(2.41,1.16428572678242)(2.42,1.16427394849639)(2.43,1.16426327354071)(2.44,1.16425367819532)(2.45,1.16424520775647)(2.46,1.16423771500476)(2.47,1.1642312525309)(2.48,1.16422570084581)(2.49,1.1642209939147)(2.5,1.16421757155726)(2.51,1.16421465888872)(2.52,1.16421266795996)(2.53,1.16421180762386)(2.54,1.16421150153624)(2.55,1.16421211548984)(2.56,1.16421341050003)(2.57,1.16421547960477)(2.58,1.16421836124635)(2.59,1.16422186104228)(2.6,1.16422605710348)(2.61,1.16423088255848)(2.62,1.16423635504375)(2.63,1.16424246460085)(2.64,1.16424910434236)(2.65,1.16425631198905)(2.66,1.16426403862369)(2.67,1.16427222020864)(2.68,1.16428095540826)(2.69,1.16429021334511)(2.7,1.16429946911138)(2.71,1.16430965276864)(2.72,1.16432079623228)(2.73,1.16433157006115)(2.74,1.1643432815641)(2.75,1.16435494048905)(2.76,1.16436725459567)(2.77,1.16437968718079)(2.78,1.16439266097981)(2.79,1.16440576961073)(2.8,1.16441938932598)(2.81,1.16443307986318)(2.82,1.16444731811185)(2.83,1.16446152792474)(2.84,1.16447629471883)(2.85,1.16449104036659)(2.86,1.16450619340986)(2.87,1.16452153470693)(2.88,1.16453696288233)(2.89,1.16455286850348)(2.9,1.16456857351952)(2.91,1.16458483471527)(2.92,1.16460097634094)(2.93,1.16461739066419)(2.94,1.16463405047973)(2.95,1.16465056648963)(2.96,1.16466760867186)(2.97,1.16468432687957)(2.98,1.16470153190351)(2.99,1.16471869285937)(3,1.16469796555735)(3.01,1.10597536848445)(3.02,1.0566162367493)(3.03,1.01530006798265)(3.04,0.980892877634022)(3.05,0.952418183980721)(3.06,0.929034187771566)(3.07,0.910017237966887)(3.08,0.894743229663139)(3.09,0.882675232236038)(3.1,0.873351159576306)(3.11,0.866372434702317)(3.12,0.861397143164714)(3.13,0.858129502590532)(3.14,0.856316575103408)(3.15,0.855739019854777)(3.16,0.856209773580321)(3.17,0.857566293430089)(3.18,0.859670360631716)(3.19,0.862401557198143)(3.2,0.865657904376059)(3.21,0.869350307054982)(3.22,0.873403479918185)(3.23,0.877751664682943)(3.24,0.882339467220132)(3.25,0.887118647673939)(3.26,0.892048131167365)(3.27,0.897092638193691)(3.28,0.902221987523625)(3.29,0.907410377981115)(3.3,0.91263578182629)(3.31,0.917879414229583)(3.32,0.923125281229672)(3.33,0.928359786820832)(3.34,0.933571427424096)(3.35,0.9387504798973)(3.36,0.943888793403916)(3.37,0.948978945728842)(3.38,0.954016200187157)(3.39,0.95899472184848)(3.4,0.963910914015539)(3.41,0.968762140549159)(3.42,0.973544641903859)(3.43,0.978257635782637)(3.44,0.9828984120069)(3.45,0.987466365941403)(3.46,0.991960486884116)(3.47,0.996379798058149)(3.48,1.00072470910787)(3.49,1.00499402673902)(3.5,1.00918895479574)(3.51,1.01330851602541)(3.52,1.01735401958119)(3.53,1.02132513578935)(3.54,1.02522281180394)(3.55,1.0290475554521)(3.56,1.03279976332243)(3.57,1.03648073891166)(3.58,1.04009040055579)(3.59,1.04363055870462)(3.6,1.04710102039254)(3.61,1.05050351920312)(3.62,1.05383834109531)(3.63,1.05710652469608)(3.64,1.06030916751601)(3.65,1.06344703803321)(3.66,1.06652108808302)(3.67,1.06953223362206)(3.68,1.07248139705057)(3.69,1.07536950337725)(3.7,1.07819747772016)(3.71,1.0809662375302)(3.72,1.08367669259069)(3.73,1.0863297136447)(3.74,1.0889263113709)(3.75,1.09146727552669)(3.76,1.09395359152064)(3.77,1.09638615140297)(3.78,1.09876582129139)(3.79,1.10109341601319)(3.8,1.10336980468073)(3.81,1.10559594479496)(3.82,1.10777251749192)(3.83,1.10990050962796)(3.84,1.11198061364416)(3.85,1.11401375113588)(3.86,1.11600063920389)(3.87,1.11794213769554)(3.88,1.11983897769857)(3.89,1.12169196817737)(3.9,1.12350194819968)(3.91,1.12526943431809)(3.92,1.12699550879749)(3.93,1.12868067144118)(3.94,1.130325448827)(3.95,1.13193138532679)(3.96,1.13349807283152)(3.97,1.13502664620159)(3.98,1.13651910439152)(3.99,1.13797396053282)(4,1.139393143328)(4.01,1.14077702115989)(4.02,1.14212611601321)(4.03,1.14344137133028)(4.04,1.14472313181656)(4.05,1.14597221057809)(4.06,1.14718934578313)(4.07,1.14837489128701)(4.08,1.14952909034658)(4.09,1.15065339770539)(4.1,1.1517480720919)(4.11,1.15281301943664)(4.12,1.15384972845331)(4.13,1.15485847981166)(4.14,1.15583942085807)(4.15,1.15679378648019)(4.16,1.15772150806407)(4.17,1.15862327090813)(4.18,1.15949993128138)(4.19,1.16035132608126)(4.2,1.16117867698112)(4.21,1.16198200136591)(4.22,1.16276177333311)(4.23,1.16351899849961)(4.24,1.1642532776356)(4.25,1.16496600653414)(4.26,1.16565692421908)(4.27,1.16632676746386)(4.28,1.16697613755048)(4.29,1.16760496202295)(4.3,1.1682143900997)(4.31,1.1688040539129)(4.32,1.16937511490571)(4.33,1.16992733642762)(4.34,1.17046160498641)(4.35,1.1709779963588)(4.36,1.17147702370201)(4.37,1.17195912848173)(4.38,1.17242446032287)(4.39,1.17287371546588)(4.4,1.1733069081311)(4.41,1.17372475379905)(4.42,1.17412727247276)(4.43,1.1745149308046)(4.44,1.17488804384998)(4.45,1.1752470055214)(4.46,1.17559208489739)(4.47,1.17592361714745)(4.48,1.17624192779172)(4.49,1.17654732581579)(4.5,1.17684011305157)(4.51,1.17712058661933)(4.52,1.17738903370722)(4.53,1.17764575676152)(4.54,1.17789098695468)(4.55,1.17812503892234)(4.56,1.17834795865608)(4.57,1.17856090517773)(4.58,1.17876282231269)(4.59,1.17895500228839)(4.6,1.17913726319028)(4.61,1.17930966452953)(4.62,1.17947315548145)(4.63,1.17962690766977)(4.64,1.17977235176391)(4.65,1.17990860776472)(4.66,1.18003676606699)(4.67,1.18015655868002)(4.68,1.18026828698987)(4.69,1.18037247850189)(4.7,1.180468870423)(4.71,1.18055787396573)(4.72,1.18063969553728)(4.73,1.18071453117112)(4.74,1.18078257239341)(4.75,1.18084401307962)(4.76,1.18089903938964)(4.77,1.18094787050682)(4.78,1.18099065745497)(4.79,1.18102757475474)(4.8,1.18105870132955)(4.81,1.1810843019774)(4.82,1.18110452916694)(4.83,1.18111949822203)(4.84,1.18112937417259)(4.85,1.18113423826043)(4.86,1.18113453588564)(4.87,1.18113012270667)(4.88,1.18112122832559)(4.89,1.18110801725507)(4.9,1.18109063739376)(4.91,1.18106920289578)(4.92,1.18104386014839)(4.93,1.18101473161657)(4.94,1.18098193020838)(4.95,1.18094558065861)(4.96,1.18090580461051)(4.97,1.18086272144218)(4.98,1.18081645612137)(4.99,1.18076718711211)(5,1.1807147914388)(5.01,1.1806598537458)(5.02,1.18060182955873)(5.03,1.18054117840191)(5.04,1.18047821353018)(5.05,1.18041238677673)(5.06,1.18034476262755)(5.07,1.18027429324624)(5.08,1.18020224480724)(5.09,1.18012763664821)(5.1,1.18005140183363)(5.11,1.17997307351707)(5.12,1.1798929464657)(5.13,1.17981124439353)(5.14,1.17972756927281)(5.15,1.17964276641565)(5.16,1.17955595325494)(5.17,1.17946822853412)(5.18,1.17937874257748)(5.19,1.1792880882856)(5.2,1.17919628483107)(5.21,1.17910333924806)(5.22,1.1790093119542)(5.23,1.17891426477774)(5.24,1.17881825902395)(5.25,1.178721355276)(5.26,1.1786236061874)(5.27,1.17852503254482)(5.28,1.1784257519221)(5.29,1.17832575199588)(5.3,1.17822514779222)(5.31,1.17812401587974)(5.32,1.17802239510663)(5.33,1.17792030078706)(5.34,1.17781772672562)(5.35,1.17771484885259)(5.36,1.17761162094154)(5.37,1.17750811495408)(5.38,1.1774043534304)(5.39,1.17730042105061)(5.4,1.17719635030153)(5.41,1.177092004394)(5.42,1.17698780507286)(5.43,1.17688351513363)(5.44,1.17677892482637)(5.45,1.17667450020686)(5.46,1.176570186193)(5.47,1.17646591099445)(5.48,1.17636169000057)(5.49,1.17625763719154)(5.5,1.17615389414353)(5.51,1.17604993279685)(5.52,1.17594650490464)(5.53,1.1758435884975)(5.54,1.17574046593217)(5.55,1.17563809629759)(5.56,1.17553559817778)(5.57,1.17543387398122)(5.58,1.17533219777928)(5.59,1.17523107487571)(5.6,1.17513039212184)(5.61,1.17502997649438)(5.62,1.17493007074161)(5.63,1.17483118963182)(5.64,1.17473178975637)(5.65,1.17463298700404)(5.66,1.17453519926118)(5.67,1.17443756651907)(5.68,1.174340844427)(5.69,1.17424444902058)(5.7,1.17414868268716)(5.71,1.17405361849797)(5.72,1.17395887909241)(5.73,1.17386509054166)(5.74,1.17377165569949)(5.75,1.17367893607118)(5.76,1.17358697663997)(5.77,1.17349534980347)(5.78,1.17340479976938)(5.79,1.1733145677052)(5.8,1.17322516456007)(5.81,1.17313652692324)(5.82,1.17304824174771)(5.83,1.17296113742236)(5.84,1.17287425140831)(5.85,1.17278844564599)(5.86,1.17270314985304)(5.87,1.17261859990366)(5.88,1.17253488751035)(5.89,1.17245168443629)(5.9,1.17236951092418)(5.91,1.17228773451682)(5.92,1.17220706491129)(5.93,1.1721267846328)(5.94,1.17204756255492)(5.95,1.1719688316804)(5.96,1.17189102703497)(5.97,1.17181387893615)(5.98,1.17173751323018)(5.99,1.17166199984918)(6,1.17158716345656) 
};

\end{axis}
\end{tikzpicture}

